Asymmetric error control under imperfect supervision: a label-noise-adjusted Neyman-Pearson umbrella algorithm

Label noise in data has long been an important problem in supervised learning applications as it affects the effectiveness of many widely used classification methods. Recently, important real-world applications, such as medical diagnosis and cybersecurity, have generated renewed interest in the Neyman-Pearson (NP) classification paradigm, which constrains the more severe type of error (e.g., the type I error) under a preferred level while minimizing the other (e.g., the type II error). However, there has been little research on the NP paradigm under label noise. It is somewhat surprising that even when common NP classifiers ignore the label noise in the training stage, they are still able to control the type I error with high probability. However, the price they pay is excessive conservativeness of the type I error and hence a significant drop in power (i.e., $1 - $ type II error). Assuming that domain experts provide lower bounds on the corruption severity, we propose the first theory-backed algorithm that adapts most state-of-the-art classification methods to the training label noise under the NP paradigm. The resulting classifiers not only control the type I error with high probability under the desired level but also improve power.

==> Figures/Intro_Corruption_Plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-17 20:56:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,202.36);
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (283.58,196.86);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.25) --
	( 57.92, 38.25) --
	( 58.36, 38.25) --
	( 58.81, 38.25) --
	( 59.25, 38.25) --
	( 59.69, 38.25) --
	( 60.14, 38.25) --
	( 60.58, 38.25) --
	( 61.02, 38.25) --
	( 61.47, 38.25) --
	( 61.91, 38.26) --
	( 62.36, 38.26) --
	( 62.80, 38.26) --
	( 63.24, 38.26) --
	( 63.69, 38.26) --
	( 64.13, 38.27) --
	( 64.57, 38.27) --
	( 65.02, 38.28) --
	( 65.46, 38.28) --
	( 65.91, 38.29) --
	( 66.35, 38.29) --
	( 66.79, 38.30) --
	( 67.24, 38.30) --
	( 67.68, 38.31) --
	( 68.12, 38.31) --
	( 68.57, 38.31) --
	( 69.01, 38.32) --
	( 69.46, 38.33) --
	( 69.90, 38.34) --
	( 70.34, 38.36) --
	( 70.79, 38.37) --
	( 71.23, 38.39) --
	( 71.67, 38.40) --
	( 72.12, 38.42) --
	( 72.56, 38.44) --
	( 73.01, 38.45) --
	( 73.45, 38.47) --
	( 73.89, 38.49) --
	( 74.34, 38.51) --
	( 74.78, 38.53) --
	( 75.22, 38.55) --
	( 75.67, 38.58) --
	( 76.11, 38.62) --
	( 76.56, 38.66) --
	( 77.00, 38.69) --
	( 77.44, 38.73) --
	( 77.89, 38.76) --
	( 78.33, 38.79) --
	( 78.77, 38.82) --
	( 79.22, 38.87) --
	( 79.66, 38.93) --
	( 80.10, 39.00) --
	( 80.55, 39.06) --
	( 80.99, 39.13) --
	( 81.44, 39.20) --
	( 81.88, 39.28) --
	( 82.32, 39.36) --
	( 82.77, 39.45) --
	( 83.21, 39.54) --
	( 83.65, 39.63) --
	( 84.10, 39.74) --
	( 84.54, 39.85) --
	( 84.99, 39.96) --
	( 85.43, 40.08) --
	( 85.87, 40.21) --
	( 86.32, 40.35) --
	( 86.76, 40.49) --
	( 87.20, 40.64) --
	( 87.65, 40.80) --
	( 88.09, 41.00) --
	( 88.54, 41.21) --
	( 88.98, 41.43) --
	( 89.42, 41.66) --
	( 89.87, 41.89) --
	( 90.31, 42.14) --
	( 90.75, 42.40) --
	( 91.20, 42.67) --
	( 91.64, 42.96) --
	( 92.09, 43.28) --
	( 92.53, 43.61) --
	( 92.97, 43.96) --
	( 93.42, 44.33) --
	( 93.86, 44.71) --
	( 94.30, 45.10) --
	( 94.75, 45.51) --
	( 95.19, 45.92) --
	( 95.64, 46.35) --
	( 96.08, 46.81) --
	( 96.52, 47.30) --
	( 96.97, 47.81) --
	( 97.41, 48.38) --
	( 97.85, 49.00) --
	( 98.30, 49.67) --
	( 98.74, 50.34) --
	( 99.19, 51.01) --
	( 99.63, 51.70) --
	(100.07, 52.42) --
	(100.52, 53.16) --
	(100.96, 53.90) --
	(101.40, 54.68) --
	(101.85, 55.55) --
	(102.29, 56.50) --
	(102.74, 57.48) --
	(103.18, 58.47) --
	(103.62, 59.48) --
	(104.07, 60.52) --
	(104.51, 61.57) --
	(104.95, 62.65) --
	(105.40, 63.78) --
	(105.84, 64.97) --
	(106.29, 66.20) --
	(106.73, 67.47) --
	(107.17, 68.77) --
	(107.62, 70.12) --
	(108.06, 71.49) --
	(108.50, 72.88) --
	(108.95, 74.27) --
	(109.39, 75.71) --
	(109.84, 77.22) --
	(110.28, 78.80) --
	(110.72, 80.42) --
	(111.17, 82.08) --
	(111.61, 83.78) --
	(112.05, 85.50) --
	(112.50, 87.25) --
	(112.94, 89.05) --
	(113.39, 90.87) --
	(113.83, 92.70) --
	(114.27, 94.55) --
	(114.72, 96.43) --
	(115.16, 98.35) --
	(115.60,100.28) --
	(116.05,102.23) --
	(116.49,104.21) --
	(116.94,106.23) --
	(117.38,108.28) --
	(117.82,110.39) --
	(118.27,112.56) --
	(118.71,114.72) --
	(119.15,116.86) --
	(119.60,118.98) --
	(120.04,121.11) --
	(120.48,123.29) --
	(120.93,125.52) --
	(121.37,127.79) --
	(121.82,130.06) --
	(122.26,132.31) --
	(122.70,134.51) --
	(123.15,136.67) --
	(123.59,138.82) --
	(124.03,141.01) --
	(124.48,143.22) --
	(124.92,145.41) --
	(125.37,147.55) --
	(125.81,149.68) --
	(126.25,151.81) --
	(126.70,153.90) --
	(127.14,155.91) --
	(127.58,157.81) --
	(128.03,159.61) --
	(128.47,161.34) --
	(128.92,163.11) --
	(129.36,164.96) --
	(129.80,166.81) --
	(130.25,168.51) --
	(130.69,170.01) --
	(131.13,171.46) --
	(131.58,172.99) --
	(132.02,174.63) --
	(132.47,176.24) --
	(132.91,177.72) --
	(133.35,179.04) --
	(133.80,180.29) --
	(134.24,181.52) --
	(134.68,182.68) --
	(135.13,183.69) --
	(135.57,184.52) --
	(136.02,185.26) --
	(136.46,186.00) --
	(136.90,186.74) --
	(137.35,187.38) --
	(137.79,187.87) --
	(138.23,188.27) --
	(138.68,188.67) --
	(139.12,189.04) --
	(139.57,189.29) --
	(140.01,189.30) --
	(140.45,189.09) --
	(140.90,188.77) --
	(141.34,188.49) --
	(141.78,188.31) --
	(142.23,188.15) --
	(142.67,187.89) --
	(143.12,187.47) --
	(143.56,186.94) --
	(144.00,186.30) --
	(144.45,185.55) --
	(144.89,184.72) --
	(145.33,183.85) --
	(145.78,182.86) --
	(146.22,181.70) --
	(146.67,180.44) --
	(147.11,179.16) --
	(147.55,177.88) --
	(148.00,176.49) --
	(148.44,174.97) --
	(148.88,173.39) --
	(149.33,171.80) --
	(149.77,170.26) --
	(150.22,168.69) --
	(150.66,167.00) --
	(151.10,165.17) --
	(151.55,163.27) --
	(151.99,161.40) --
	(152.43,159.57) --
	(152.88,157.67) --
	(153.32,155.63) --
	(153.77,153.51) --
	(154.21,151.42) --
	(154.65,149.37) --
	(155.10,147.35) --
	(155.54,145.31) --
	(155.98,143.25) --
	(156.43,141.15) --
	(156.87,139.01) --
	(157.31,136.85) --
	(157.76,134.69) --
	(158.20,132.48) --
	(158.65,130.26) --
	(159.09,128.04) --
	(159.53,125.84) --
	(159.98,123.67) --
	(160.42,121.47) --
	(160.86,119.22) --
	(161.31,116.95) --
	(161.75,114.75) --
	(162.20,112.63) --
	(162.64,110.55) --
	(163.08,108.47) --
	(163.53,106.39) --
	(163.97,104.35) --
	(164.41,102.35) --
	(164.86,100.39) --
	(165.30, 98.45) --
	(165.75, 96.51) --
	(166.19, 94.54) --
	(166.63, 92.57) --
	(167.08, 90.67) --
	(167.52, 88.88) --
	(167.96, 87.16) --
	(168.41, 85.49) --
	(168.85, 83.83) --
	(169.30, 82.14) --
	(169.74, 80.43) --
	(170.18, 78.74) --
	(170.63, 77.12) --
	(171.07, 75.57) --
	(171.51, 74.06) --
	(171.96, 72.59) --
	(172.40, 71.17) --
	(172.85, 69.82) --
	(173.29, 68.55) --
	(173.73, 67.30) --
	(174.18, 66.06) --
	(174.62, 64.82) --
	(175.06, 63.61) --
	(175.51, 62.48) --
	(175.95, 61.43) --
	(176.40, 60.44) --
	(176.84, 59.47) --
	(177.28, 58.49) --
	(177.73, 57.49) --
	(178.17, 56.54) --
	(178.61, 55.66) --
	(179.06, 54.83) --
	(179.50, 54.03) --
	(179.95, 53.24) --
	(180.39, 52.48) --
	(180.83, 51.73) --
	(181.28, 51.02) --
	(181.72, 50.33) --
	(182.16, 49.68) --
	(182.61, 49.08) --
	(183.05, 48.51) --
	(183.50, 47.96) --
	(183.94, 47.41) --
	(184.38, 46.89) --
	(184.83, 46.39) --
	(185.27, 45.93) --
	(185.71, 45.48) --
	(186.16, 45.05) --
	(186.60, 44.65) --
	(187.05, 44.29) --
	(187.49, 43.95) --
	(187.93, 43.64) --
	(188.38, 43.33) --
	(188.82, 43.03) --
	(189.26, 42.75) --
	(189.71, 42.48) --
	(190.15, 42.22) --
	(190.60, 41.96) --
	(191.04, 41.70) --
	(191.48, 41.46) --
	(191.93, 41.24) --
	(192.37, 41.04) --
	(192.81, 40.86) --
	(193.26, 40.70) --
	(193.70, 40.55) --
	(194.15, 40.41) --
	(194.59, 40.25) --
	(195.03, 40.11) --
	(195.48, 39.98) --
	(195.92, 39.87) --
	(196.36, 39.76) --
	(196.81, 39.65) --
	(197.25, 39.54) --
	(197.69, 39.44) --
	(198.14, 39.36) --
	(198.58, 39.29) --
	(199.03, 39.21) --
	(199.47, 39.12) --
	(199.91, 39.04) --
	(200.36, 38.98) --
	(200.80, 38.93) --
	(201.24, 38.89) --
	(201.69, 38.84) --
	(202.13, 38.79) --
	(202.58, 38.74) --
	(203.02, 38.70) --
	(203.46, 38.66) --
	(203.91, 38.63) --
	(204.35, 38.60) --
	(204.79, 38.57) --
	(205.24, 38.54) --
	(205.68, 38.52) --
	(206.13, 38.50) --
	(206.57, 38.48) --
	(207.01, 38.46) --
	(207.46, 38.43) --
	(207.90, 38.41) --
	(208.34, 38.40) --
	(208.79, 38.39) --
	(209.23, 38.38) --
	(209.68, 38.37) --
	(210.12, 38.36) --
	(210.56, 38.35) --
	(211.01, 38.35) --
	(211.45, 38.34) --
	(211.89, 38.32) --
	(212.34, 38.31) --
	(212.78, 38.30) --
	(213.23, 38.30) --
	(213.67, 38.29) --
	(214.11, 38.29) --
	(214.56, 38.29) --
	(215.00, 38.28) --
	(215.44, 38.28) --
	(215.89, 38.27) --
	(216.33, 38.27) --
	(216.78, 38.26) --
	(217.22, 38.26) --
	(217.66, 38.26) --
	(218.11, 38.26) --
	(218.55, 38.26) --
	(218.99, 38.26) --
	(219.44, 38.25) --
	(219.88, 38.25) --
	(220.33, 38.25) --
	(220.77, 38.25) --
	(221.21, 38.25) --
	(221.66, 38.25) --
	(222.10, 38.25) --
	(222.54, 38.25) --
	(222.99, 38.25) --
	(223.43, 38.25) --
	(223.88, 38.25) --
	(224.32, 38.25) --
	(224.76, 38.24) --
	(225.21, 38.24) --
	(225.65, 38.24) --
	(226.09, 38.24) --
	(226.54, 38.24) --
	(226.98, 38.24) --
	(227.43, 38.24) --
	(227.87, 38.24) --
	(228.31, 38.24) --
	(228.76, 38.24) --
	(229.20, 38.24) --
	(229.64, 38.24) --
	(230.09, 38.24) --
	(230.53, 38.24) --
	(230.98, 38.24) --
	(231.42, 38.24) --
	(231.86, 38.24) --
	(232.31, 38.24) --
	(232.75, 38.24) --
	(233.19, 38.24) --
	(233.64, 38.24) --
	(234.08, 38.24) --
	(234.53, 38.24) --
	(234.97, 38.24) --
	(235.41, 38.24) --
	(235.86, 38.24) --
	(236.30, 38.24) --
	(236.74, 38.24) --
	(237.19, 38.24) --
	(237.63, 38.24) --
	(238.07, 38.24) --
	(238.52, 38.24) --
	(238.96, 38.24) --
	(239.41, 38.24) --
	(239.85, 38.24) --
	(240.29, 38.24) --
	(240.74, 38.24) --
	(241.18, 38.24) --
	(241.62, 38.24) --
	(242.07, 38.24) --
	(242.51, 38.24) --
	(242.96, 38.24) --
	(243.40, 38.24) --
	(243.84, 38.24) --
	(244.29, 38.24) --
	(244.73, 38.24) --
	(245.17, 38.24) --
	(245.62, 38.24) --
	(246.06, 38.24) --
	(246.51, 38.24) --
	(246.95, 38.24) --
	(247.39, 38.24) --
	(247.84, 38.24) --
	(248.28, 38.24) --
	(248.72, 38.24) --
	(249.17, 38.24) --
	(249.61, 38.24) --
	(250.06, 38.24) --
	(250.50, 38.24) --
	(250.94, 38.24) --
	(251.39, 38.24) --
	(251.83, 38.24) --
	(252.27, 38.24) --
	(252.72, 38.24) --
	(253.16, 38.24) --
	(253.61, 38.24) --
	(254.05, 38.24) --
	(254.49, 38.24) --
	(254.94, 38.24) --
	(255.38, 38.24) --
	(255.82, 38.24) --
	(256.27, 38.24) --
	(256.71, 38.24) --
	(257.16, 38.24) --
	(257.60, 38.24) --
	(258.04, 38.24) --
	(258.49, 38.24) --
	(258.93, 38.24) --
	(259.37, 38.24) --
	(259.82, 38.24) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24) --
	(272.24, 38.24) --
	(271.80, 38.24) --
	(271.36, 38.24) --
	(270.91, 38.24) --
	(270.47, 38.24) --
	(270.02, 38.24) --
	(269.58, 38.24) --
	(269.14, 38.24) --
	(268.69, 38.24) --
	(268.25, 38.24) --
	(267.81, 38.24) --
	(267.36, 38.24) --
	(266.92, 38.24) --
	(266.47, 38.24) --
	(266.03, 38.24) --
	(265.59, 38.24) --
	(265.14, 38.24) --
	(264.70, 38.24) --
	(264.26, 38.24) --
	(263.81, 38.24) --
	(263.37, 38.24) --
	(262.92, 38.24) --
	(262.48, 38.24) --
	(262.04, 38.24) --
	(261.59, 38.24) --
	(261.15, 38.24) --
	(260.71, 38.24) --
	(260.26, 38.24) --
	(259.82, 38.24) --
	(259.37, 38.24) --
	(258.93, 38.24) --
	(258.49, 38.24) --
	(258.04, 38.24) --
	(257.60, 38.24) --
	(257.16, 38.24) --
	(256.71, 38.24) --
	(256.27, 38.24) --
	(255.82, 38.24) --
	(255.38, 38.24) --
	(254.94, 38.24) --
	(254.49, 38.24) --
	(254.05, 38.24) --
	(253.61, 38.24) --
	(253.16, 38.24) --
	(252.72, 38.24) --
	(252.27, 38.24) --
	(251.83, 38.24) --
	(251.39, 38.24) --
	(250.94, 38.24) --
	(250.50, 38.24) --
	(250.06, 38.24) --
	(249.61, 38.24) --
	(249.17, 38.24) --
	(248.72, 38.24) --
	(248.28, 38.24) --
	(247.84, 38.24) --
	(247.39, 38.24) --
	(246.95, 38.24) --
	(246.51, 38.24) --
	(246.06, 38.24) --
	(245.62, 38.24) --
	(245.17, 38.24) --
	(244.73, 38.24) --
	(244.29, 38.24) --
	(243.84, 38.24) --
	(243.40, 38.24) --
	(242.96, 38.24) --
	(242.51, 38.24) --
	(242.07, 38.24) --
	(241.62, 38.24) --
	(241.18, 38.24) --
	(240.74, 38.24) --
	(240.29, 38.24) --
	(239.85, 38.24) --
	(239.41, 38.24) --
	(238.96, 38.24) --
	(238.52, 38.24) --
	(238.07, 38.24) --
	(237.63, 38.24) --
	(237.19, 38.24) --
	(236.74, 38.24) --
	(236.30, 38.24) --
	(235.86, 38.24) --
	(235.41, 38.24) --
	(234.97, 38.24) --
	(234.53, 38.24) --
	(234.08, 38.24) --
	(233.64, 38.24) --
	(233.19, 38.24) --
	(232.75, 38.24) --
	(232.31, 38.24) --
	(231.86, 38.24) --
	(231.42, 38.24) --
	(230.98, 38.24) --
	(230.53, 38.24) --
	(230.09, 38.24) --
	(229.64, 38.24) --
	(229.20, 38.24) --
	(228.76, 38.24) --
	(228.31, 38.24) --
	(227.87, 38.24) --
	(227.43, 38.24) --
	(226.98, 38.24) --
	(226.54, 38.24) --
	(226.09, 38.24) --
	(225.65, 38.24) --
	(225.21, 38.24) --
	(224.76, 38.24) --
	(224.32, 38.24) --
	(223.88, 38.24) --
	(223.43, 38.24) --
	(222.99, 38.24) --
	(222.54, 38.24) --
	(222.10, 38.24) --
	(221.66, 38.24) --
	(221.21, 38.24) --
	(220.77, 38.24) --
	(220.33, 38.24) --
	(219.88, 38.24) --
	(219.44, 38.24) --
	(218.99, 38.24) --
	(218.55, 38.24) --
	(218.11, 38.24) --
	(217.66, 38.24) --
	(217.22, 38.24) --
	(216.78, 38.24) --
	(216.33, 38.24) --
	(215.89, 38.24) --
	(215.44, 38.24) --
	(215.00, 38.24) --
	(214.56, 38.24) --
	(214.11, 38.24) --
	(213.67, 38.24) --
	(213.23, 38.24) --
	(212.78, 38.24) --
	(212.34, 38.24) --
	(211.89, 38.24) --
	(211.45, 38.24) --
	(211.01, 38.24) --
	(210.56, 38.24) --
	(210.12, 38.24) --
	(209.68, 38.24) --
	(209.23, 38.24) --
	(208.79, 38.24) --
	(208.34, 38.24) --
	(207.90, 38.24) --
	(207.46, 38.24) --
	(207.01, 38.24) --
	(206.57, 38.24) --
	(206.13, 38.24) --
	(205.68, 38.24) --
	(205.24, 38.24) --
	(204.79, 38.24) --
	(204.35, 38.24) --
	(203.91, 38.24) --
	(203.46, 38.24) --
	(203.02, 38.24) --
	(202.58, 38.24) --
	(202.13, 38.24) --
	(201.69, 38.24) --
	(201.24, 38.24) --
	(200.80, 38.24) --
	(200.36, 38.24) --
	(199.91, 38.24) --
	(199.47, 38.24) --
	(199.03, 38.24) --
	(198.58, 38.24) --
	(198.14, 38.24) --
	(197.69, 38.24) --
	(197.25, 38.24) --
	(196.81, 38.24) --
	(196.36, 38.24) --
	(195.92, 38.24) --
	(195.48, 38.24) --
	(195.03, 38.24) --
	(194.59, 38.24) --
	(194.15, 38.24) --
	(193.70, 38.24) --
	(193.26, 38.24) --
	(192.81, 38.24) --
	(192.37, 38.24) --
	(191.93, 38.24) --
	(191.48, 38.24) --
	(191.04, 38.24) --
	(190.60, 38.24) --
	(190.15, 38.24) --
	(189.71, 38.24) --
	(189.26, 38.24) --
	(188.82, 38.24) --
	(188.38, 38.24) --
	(187.93, 38.24) --
	(187.49, 38.24) --
	(187.05, 38.24) --
	(186.60, 38.24) --
	(186.16, 38.24) --
	(185.71, 38.24) --
	(185.27, 38.24) --
	(184.83, 38.24) --
	(184.38, 38.24) --
	(183.94, 38.24) --
	(183.50, 38.24) --
	(183.05, 38.24) --
	(182.61, 38.24) --
	(182.16, 38.24) --
	(181.72, 38.24) --
	(181.28, 38.24) --
	(180.83, 38.24) --
	(180.39, 38.24) --
	(179.95, 38.24) --
	(179.50, 38.24) --
	(179.06, 38.24) --
	(178.61, 38.24) --
	(178.17, 38.24) --
	(177.73, 38.24) --
	(177.28, 38.24) --
	(176.84, 38.24) --
	(176.40, 38.24) --
	(175.95, 38.24) --
	(175.51, 38.24) --
	(175.06, 38.24) --
	(174.62, 38.24) --
	(174.18, 38.24) --
	(173.73, 38.24) --
	(173.29, 38.24) --
	(172.85, 38.24) --
	(172.40, 38.24) --
	(171.96, 38.24) --
	(171.51, 38.24) --
	(171.07, 38.24) --
	(170.63, 38.24) --
	(170.18, 38.24) --
	(169.74, 38.24) --
	(169.30, 38.24) --
	(168.85, 38.24) --
	(168.41, 38.24) --
	(167.96, 38.24) --
	(167.52, 38.24) --
	(167.08, 38.24) --
	(166.63, 38.24) --
	(166.19, 38.24) --
	(165.75, 38.24) --
	(165.30, 38.24) --
	(164.86, 38.24) --
	(164.41, 38.24) --
	(163.97, 38.24) --
	(163.53, 38.24) --
	(163.08, 38.24) --
	(162.64, 38.24) --
	(162.20, 38.24) --
	(161.75, 38.24) --
	(161.31, 38.24) --
	(160.86, 38.24) --
	(160.42, 38.24) --
	(159.98, 38.24) --
	(159.53, 38.24) --
	(159.09, 38.24) --
	(158.65, 38.24) --
	(158.20, 38.24) --
	(157.76, 38.24) --
	(157.31, 38.24) --
	(156.87, 38.24) --
	(156.43, 38.24) --
	(155.98, 38.24) --
	(155.54, 38.24) --
	(155.10, 38.24) --
	(154.65, 38.24) --
	(154.21, 38.24) --
	(153.77, 38.24) --
	(153.32, 38.24) --
	(152.88, 38.24) --
	(152.43, 38.24) --
	(151.99, 38.24) --
	(151.55, 38.24) --
	(151.10, 38.24) --
	(150.66, 38.24) --
	(150.22, 38.24) --
	(149.77, 38.24) --
	(149.33, 38.24) --
	(148.88, 38.24) --
	(148.44, 38.24) --
	(148.00, 38.24) --
	(147.55, 38.24) --
	(147.11, 38.24) --
	(146.67, 38.24) --
	(146.22, 38.24) --
	(145.78, 38.24) --
	(145.33, 38.24) --
	(144.89, 38.24) --
	(144.45, 38.24) --
	(144.00, 38.24) --
	(143.56, 38.24) --
	(143.12, 38.24) --
	(142.67, 38.24) --
	(142.23, 38.24) --
	(141.78, 38.24) --
	(141.34, 38.24) --
	(140.90, 38.24) --
	(140.45, 38.24) --
	(140.01, 38.24) --
	(139.57, 38.24) --
	(139.12, 38.24) --
	(138.68, 38.24) --
	(138.23, 38.24) --
	(137.79, 38.24) --
	(137.35, 38.24) --
	(136.90, 38.24) --
	(136.46, 38.24) --
	(136.02, 38.24) --
	(135.57, 38.24) --
	(135.13, 38.24) --
	(134.68, 38.24) --
	(134.24, 38.24) --
	(133.80, 38.24) --
	(133.35, 38.24) --
	(132.91, 38.24) --
	(132.47, 38.24) --
	(132.02, 38.24) --
	(131.58, 38.24) --
	(131.13, 38.24) --
	(130.69, 38.24) --
	(130.25, 38.24) --
	(129.80, 38.24) --
	(129.36, 38.24) --
	(128.92, 38.24) --
	(128.47, 38.24) --
	(128.03, 38.24) --
	(127.58, 38.24) --
	(127.14, 38.24) --
	(126.70, 38.24) --
	(126.25, 38.24) --
	(125.81, 38.24) --
	(125.37, 38.24) --
	(124.92, 38.24) --
	(124.48, 38.24) --
	(124.03, 38.24) --
	(123.59, 38.24) --
	(123.15, 38.24) --
	(122.70, 38.24) --
	(122.26, 38.24) --
	(121.82, 38.24) --
	(121.37, 38.24) --
	(120.93, 38.24) --
	(120.48, 38.24) --
	(120.04, 38.24) --
	(119.60, 38.24) --
	(119.15, 38.24) --
	(118.71, 38.24) --
	(118.27, 38.24) --
	(117.82, 38.24) --
	(117.38, 38.24) --
	(116.94, 38.24) --
	(116.49, 38.24) --
	(116.05, 38.24) --
	(115.60, 38.24) --
	(115.16, 38.24) --
	(114.72, 38.24) --
	(114.27, 38.24) --
	(113.83, 38.24) --
	(113.39, 38.24) --
	(112.94, 38.24) --
	(112.50, 38.24) --
	(112.05, 38.24) --
	(111.61, 38.24) --
	(111.17, 38.24) --
	(110.72, 38.24) --
	(110.28, 38.24) --
	(109.84, 38.24) --
	(109.39, 38.24) --
	(108.95, 38.24) --
	(108.50, 38.24) --
	(108.06, 38.24) --
	(107.62, 38.24) --
	(107.17, 38.24) --
	(106.73, 38.24) --
	(106.29, 38.24) --
	(105.84, 38.24) --
	(105.40, 38.24) --
	(104.95, 38.24) --
	(104.51, 38.24) --
	(104.07, 38.24) --
	(103.62, 38.24) --
	(103.18, 38.24) --
	(102.74, 38.24) --
	(102.29, 38.24) --
	(101.85, 38.24) --
	(101.40, 38.24) --
	(100.96, 38.24) --
	(100.52, 38.24) --
	(100.07, 38.24) --
	( 99.63, 38.24) --
	( 99.19, 38.24) --
	( 98.74, 38.24) --
	( 98.30, 38.24) --
	( 97.85, 38.24) --
	( 97.41, 38.24) --
	( 96.97, 38.24) --
	( 96.52, 38.24) --
	( 96.08, 38.24) --
	( 95.64, 38.24) --
	( 95.19, 38.24) --
	( 94.75, 38.24) --
	( 94.30, 38.24) --
	( 93.86, 38.24) --
	( 93.42, 38.24) --
	( 92.97, 38.24) --
	( 92.53, 38.24) --
	( 92.09, 38.24) --
	( 91.64, 38.24) --
	( 91.20, 38.24) --
	( 90.75, 38.24) --
	( 90.31, 38.24) --
	( 89.87, 38.24) --
	( 89.42, 38.24) --
	( 88.98, 38.24) --
	( 88.54, 38.24) --
	( 88.09, 38.24) --
	( 87.65, 38.24) --
	( 87.20, 38.24) --
	( 86.76, 38.24) --
	( 86.32, 38.24) --
	( 85.87, 38.24) --
	( 85.43, 38.24) --
	( 84.99, 38.24) --
	( 84.54, 38.24) --
	( 84.10, 38.24) --
	( 83.65, 38.24) --
	( 83.21, 38.24) --
	( 82.77, 38.24) --
	( 82.32, 38.24) --
	( 81.88, 38.24) --
	( 81.44, 38.24) --
	( 80.99, 38.24) --
	( 80.55, 38.24) --
	( 80.10, 38.24) --
	( 79.66, 38.24) --
	( 79.22, 38.24) --
	( 78.77, 38.24) --
	( 78.33, 38.24) --
	( 77.89, 38.24) --
	( 77.44, 38.24) --
	( 77.00, 38.24) --
	( 76.56, 38.24) --
	( 76.11, 38.24) --
	( 75.67, 38.24) --
	( 75.22, 38.24) --
	( 74.78, 38.24) --
	( 74.34, 38.24) --
	( 73.89, 38.24) --
	( 73.45, 38.24) --
	( 73.01, 38.24) --
	( 72.56, 38.24) --
	( 72.12, 38.24) --
	( 71.67, 38.24) --
	( 71.23, 38.24) --
	( 70.79, 38.24) --
	( 70.34, 38.24) --
	( 69.90, 38.24) --
	( 69.46, 38.24) --
	( 69.01, 38.24) --
	( 68.57, 38.24) --
	( 68.12, 38.24) --
	( 67.68, 38.24) --
	( 67.24, 38.24) --
	( 66.79, 38.24) --
	( 66.35, 38.24) --
	( 65.91, 38.24) --
	( 65.46, 38.24) --
	( 65.02, 38.24) --
	( 64.57, 38.24) --
	( 64.13, 38.24) --
	( 63.69, 38.24) --
	( 63.24, 38.24) --
	( 62.80, 38.24) --
	( 62.36, 38.24) --
	( 61.91, 38.24) --
	( 61.47, 38.24) --
	( 61.02, 38.24) --
	( 60.58, 38.24) --
	( 60.14, 38.24) --
	( 59.69, 38.24) --
	( 59.25, 38.24) --
	( 58.81, 38.24) --
	( 58.36, 38.24) --
	( 57.92, 38.24) --
	( 57.47, 38.24) --
	( 57.03, 38.24) --
	( 56.59, 38.24) --
	( 56.14, 38.24) --
	( 55.70, 38.24) --
	( 55.26, 38.24) --
	( 54.81, 38.24) --
	( 54.37, 38.24) --
	( 53.92, 38.24) --
	( 53.48, 38.24) --
	( 53.04, 38.24) --
	( 52.59, 38.24) --
	( 52.15, 38.24) --
	( 51.71, 38.24) --
	( 51.26, 38.24) --
	( 50.82, 38.24) --
	( 50.37, 38.24) --
	( 49.93, 38.24) --
	( 49.49, 38.24) --
	( 49.04, 38.24) --
	( 48.60, 38.24) --
	( 48.16, 38.24) --
	( 47.71, 38.24) --
	( 47.27, 38.24) --
	( 46.82, 38.24) --
	( 46.38, 38.24) --
	( 45.94, 38.24) --
	( 45.49, 38.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.25) --
	( 57.92, 38.25) --
	( 58.36, 38.25) --
	( 58.81, 38.25) --
	( 59.25, 38.25) --
	( 59.69, 38.25) --
	( 60.14, 38.25) --
	( 60.58, 38.25) --
	( 61.02, 38.25) --
	( 61.47, 38.25) --
	( 61.91, 38.26) --
	( 62.36, 38.26) --
	( 62.80, 38.26) --
	( 63.24, 38.26) --
	( 63.69, 38.26) --
	( 64.13, 38.27) --
	( 64.57, 38.27) --
	( 65.02, 38.28) --
	( 65.46, 38.28) --
	( 65.91, 38.29) --
	( 66.35, 38.29) --
	( 66.79, 38.30) --
	( 67.24, 38.30) --
	( 67.68, 38.31) --
	( 68.12, 38.31) --
	( 68.57, 38.31) --
	( 69.01, 38.32) --
	( 69.46, 38.33) --
	( 69.90, 38.34) --
	( 70.34, 38.36) --
	( 70.79, 38.37) --
	( 71.23, 38.39) --
	( 71.67, 38.40) --
	( 72.12, 38.42) --
	( 72.56, 38.44) --
	( 73.01, 38.45) --
	( 73.45, 38.47) --
	( 73.89, 38.49) --
	( 74.34, 38.51) --
	( 74.78, 38.53) --
	( 75.22, 38.55) --
	( 75.67, 38.58) --
	( 76.11, 38.62) --
	( 76.56, 38.66) --
	( 77.00, 38.69) --
	( 77.44, 38.73) --
	( 77.89, 38.76) --
	( 78.33, 38.79) --
	( 78.77, 38.82) --
	( 79.22, 38.87) --
	( 79.66, 38.93) --
	( 80.10, 39.00) --
	( 80.55, 39.06) --
	( 80.99, 39.13) --
	( 81.44, 39.20) --
	( 81.88, 39.28) --
	( 82.32, 39.36) --
	( 82.77, 39.45) --
	( 83.21, 39.54) --
	( 83.65, 39.63) --
	( 84.10, 39.74) --
	( 84.54, 39.85) --
	( 84.99, 39.96) --
	( 85.43, 40.08) --
	( 85.87, 40.21) --
	( 86.32, 40.35) --
	( 86.76, 40.49) --
	( 87.20, 40.64) --
	( 87.65, 40.80) --
	( 88.09, 41.00) --
	( 88.54, 41.21) --
	( 88.98, 41.43) --
	( 89.42, 41.66) --
	( 89.87, 41.89) --
	( 90.31, 42.14) --
	( 90.75, 42.40) --
	( 91.20, 42.67) --
	( 91.64, 42.96) --
	( 92.09, 43.28) --
	( 92.53, 43.61) --
	( 92.97, 43.96) --
	( 93.42, 44.33) --
	( 93.86, 44.71) --
	( 94.30, 45.10) --
	( 94.75, 45.51) --
	( 95.19, 45.92) --
	( 95.64, 46.35) --
	( 96.08, 46.81) --
	( 96.52, 47.30) --
	( 96.97, 47.81) --
	( 97.41, 48.38) --
	( 97.85, 49.00) --
	( 98.30, 49.67) --
	( 98.74, 50.34) --
	( 99.19, 51.01) --
	( 99.63, 51.70) --
	(100.07, 52.42) --
	(100.52, 53.16) --
	(100.96, 53.90) --
	(101.40, 54.68) --
	(101.85, 55.55) --
	(102.29, 56.50) --
	(102.74, 57.48) --
	(103.18, 58.47) --
	(103.62, 59.48) --
	(104.07, 60.52) --
	(104.51, 61.57) --
	(104.95, 62.65) --
	(105.40, 63.78) --
	(105.84, 64.97) --
	(106.29, 66.20) --
	(106.73, 67.47) --
	(107.17, 68.77) --
	(107.62, 70.12) --
	(108.06, 71.49) --
	(108.50, 72.88) --
	(108.95, 74.27) --
	(109.39, 75.71) --
	(109.84, 77.22) --
	(110.28, 78.80) --
	(110.72, 80.42) --
	(111.17, 82.08) --
	(111.61, 83.78) --
	(112.05, 85.50) --
	(112.50, 87.25) --
	(112.94, 89.05) --
	(113.39, 90.87) --
	(113.83, 92.70) --
	(114.27, 94.55) --
	(114.72, 96.43) --
	(115.16, 98.35) --
	(115.60,100.28) --
	(116.05,102.23) --
	(116.49,104.21) --
	(116.94,106.23) --
	(117.38,108.28) --
	(117.82,110.39) --
	(118.27,112.56) --
	(118.71,114.72) --
	(119.15,116.86) --
	(119.60,118.98) --
	(120.04,121.11) --
	(120.48,123.29) --
	(120.93,125.52) --
	(121.37,127.79) --
	(121.82,130.06) --
	(122.26,132.31) --
	(122.70,134.51) --
	(123.15,136.67) --
	(123.59,138.82) --
	(124.03,141.01) --
	(124.48,143.22) --
	(124.92,145.41) --
	(125.37,147.55) --
	(125.81,149.68) --
	(126.25,151.81) --
	(126.70,153.90) --
	(127.14,155.91) --
	(127.58,157.81) --
	(128.03,159.61) --
	(128.47,161.34) --
	(128.92,163.11) --
	(129.36,164.96) --
	(129.80,166.81) --
	(130.25,168.51) --
	(130.69,170.01) --
	(131.13,171.46) --
	(131.58,172.99) --
	(132.02,174.63) --
	(132.47,176.24) --
	(132.91,177.72) --
	(133.35,179.04) --
	(133.80,180.29) --
	(134.24,181.52) --
	(134.68,182.68) --
	(135.13,183.69) --
	(135.57,184.52) --
	(136.02,185.26) --
	(136.46,186.00) --
	(136.90,186.74) --
	(137.35,187.38) --
	(137.79,187.87) --
	(138.23,188.27) --
	(138.68,188.67) --
	(139.12,189.04) --
	(139.57,189.29) --
	(140.01,189.30) --
	(140.45,189.09) --
	(140.90,188.77) --
	(141.34,188.49) --
	(141.78,188.31) --
	(142.23,188.15) --
	(142.67,187.89) --
	(143.12,187.47) --
	(143.56,186.94) --
	(144.00,186.30) --
	(144.45,185.55) --
	(144.89,184.72) --
	(145.33,183.85) --
	(145.78,182.86) --
	(146.22,181.70) --
	(146.67,180.44) --
	(147.11,179.16) --
	(147.55,177.88) --
	(148.00,176.49) --
	(148.44,174.97) --
	(148.88,173.39) --
	(149.33,171.80) --
	(149.77,170.26) --
	(150.22,168.69) --
	(150.66,167.00) --
	(151.10,165.17) --
	(151.55,163.27) --
	(151.99,161.40) --
	(152.43,159.57) --
	(152.88,157.67) --
	(153.32,155.63) --
	(153.77,153.51) --
	(154.21,151.42) --
	(154.65,149.37) --
	(155.10,147.35) --
	(155.54,145.31) --
	(155.98,143.25) --
	(156.43,141.15) --
	(156.87,139.01) --
	(157.31,136.85) --
	(157.76,134.69) --
	(158.20,132.48) --
	(158.65,130.26) --
	(159.09,128.04) --
	(159.53,125.84) --
	(159.98,123.67) --
	(160.42,121.47) --
	(160.86,119.22) --
	(161.31,116.95) --
	(161.75,114.75) --
	(162.20,112.63) --
	(162.64,110.55) --
	(163.08,108.47) --
	(163.53,106.39) --
	(163.97,104.35) --
	(164.41,102.35) --
	(164.86,100.39) --
	(165.30, 98.45) --
	(165.75, 96.51) --
	(166.19, 94.54) --
	(166.63, 92.57) --
	(167.08, 90.67) --
	(167.52, 88.88) --
	(167.96, 87.16) --
	(168.41, 85.49) --
	(168.85, 83.83) --
	(169.30, 82.14) --
	(169.74, 80.43) --
	(170.18, 78.74) --
	(170.63, 77.12) --
	(171.07, 75.57) --
	(171.51, 74.06) --
	(171.96, 72.59) --
	(172.40, 71.17) --
	(172.85, 69.82) --
	(173.29, 68.55) --
	(173.73, 67.30) --
	(174.18, 66.06) --
	(174.62, 64.82) --
	(175.06, 63.61) --
	(175.51, 62.48) --
	(175.95, 61.43) --
	(176.40, 60.44) --
	(176.84, 59.47) --
	(177.28, 58.49) --
	(177.73, 57.49) --
	(178.17, 56.54) --
	(178.61, 55.66) --
	(179.06, 54.83) --
	(179.50, 54.03) --
	(179.95, 53.24) --
	(180.39, 52.48) --
	(180.83, 51.73) --
	(181.28, 51.02) --
	(181.72, 50.33) --
	(182.16, 49.68) --
	(182.61, 49.08) --
	(183.05, 48.51) --
	(183.50, 47.96) --
	(183.94, 47.41) --
	(184.38, 46.89) --
	(184.83, 46.39) --
	(185.27, 45.93) --
	(185.71, 45.48) --
	(186.16, 45.05) --
	(186.60, 44.65) --
	(187.05, 44.29) --
	(187.49, 43.95) --
	(187.93, 43.64) --
	(188.38, 43.33) --
	(188.82, 43.03) --
	(189.26, 42.75) --
	(189.71, 42.48) --
	(190.15, 42.22) --
	(190.60, 41.96) --
	(191.04, 41.70) --
	(191.48, 41.46) --
	(191.93, 41.24) --
	(192.37, 41.04) --
	(192.81, 40.86) --
	(193.26, 40.70) --
	(193.70, 40.55) --
	(194.15, 40.41) --
	(194.59, 40.25) --
	(195.03, 40.11) --
	(195.48, 39.98) --
	(195.92, 39.87) --
	(196.36, 39.76) --
	(196.81, 39.65) --
	(197.25, 39.54) --
	(197.69, 39.44) --
	(198.14, 39.36) --
	(198.58, 39.29) --
	(199.03, 39.21) --
	(199.47, 39.12) --
	(199.91, 39.04) --
	(200.36, 38.98) --
	(200.80, 38.93) --
	(201.24, 38.89) --
	(201.69, 38.84) --
	(202.13, 38.79) --
	(202.58, 38.74) --
	(203.02, 38.70) --
	(203.46, 38.66) --
	(203.91, 38.63) --
	(204.35, 38.60) --
	(204.79, 38.57) --
	(205.24, 38.54) --
	(205.68, 38.52) --
	(206.13, 38.50) --
	(206.57, 38.48) --
	(207.01, 38.46) --
	(207.46, 38.43) --
	(207.90, 38.41) --
	(208.34, 38.40) --
	(208.79, 38.39) --
	(209.23, 38.38) --
	(209.68, 38.37) --
	(210.12, 38.36) --
	(210.56, 38.35) --
	(211.01, 38.35) --
	(211.45, 38.34) --
	(211.89, 38.32) --
	(212.34, 38.31) --
	(212.78, 38.30) --
	(213.23, 38.30) --
	(213.67, 38.29) --
	(214.11, 38.29) --
	(214.56, 38.29) --
	(215.00, 38.28) --
	(215.44, 38.28) --
	(215.89, 38.27) --
	(216.33, 38.27) --
	(216.78, 38.26) --
	(217.22, 38.26) --
	(217.66, 38.26) --
	(218.11, 38.26) --
	(218.55, 38.26) --
	(218.99, 38.26) --
	(219.44, 38.25) --
	(219.88, 38.25) --
	(220.33, 38.25) --
	(220.77, 38.25) --
	(221.21, 38.25) --
	(221.66, 38.25) --
	(222.10, 38.25) --
	(222.54, 38.25) --
	(222.99, 38.25) --
	(223.43, 38.25) --
	(223.88, 38.25) --
	(224.32, 38.25) --
	(224.76, 38.24) --
	(225.21, 38.24) --
	(225.65, 38.24) --
	(226.09, 38.24) --
	(226.54, 38.24) --
	(226.98, 38.24) --
	(227.43, 38.24) --
	(227.87, 38.24) --
	(228.31, 38.24) --
	(228.76, 38.24) --
	(229.20, 38.24) --
	(229.64, 38.24) --
	(230.09, 38.24) --
	(230.53, 38.24) --
	(230.98, 38.24) --
	(231.42, 38.24) --
	(231.86, 38.24) --
	(232.31, 38.24) --
	(232.75, 38.24) --
	(233.19, 38.24) --
	(233.64, 38.24) --
	(234.08, 38.24) --
	(234.53, 38.24) --
	(234.97, 38.24) --
	(235.41, 38.24) --
	(235.86, 38.24) --
	(236.30, 38.24) --
	(236.74, 38.24) --
	(237.19, 38.24) --
	(237.63, 38.24) --
	(238.07, 38.24) --
	(238.52, 38.24) --
	(238.96, 38.24) --
	(239.41, 38.24) --
	(239.85, 38.24) --
	(240.29, 38.24) --
	(240.74, 38.24) --
	(241.18, 38.24) --
	(241.62, 38.24) --
	(242.07, 38.24) --
	(242.51, 38.24) --
	(242.96, 38.24) --
	(243.40, 38.24) --
	(243.84, 38.24) --
	(244.29, 38.24) --
	(244.73, 38.24) --
	(245.17, 38.24) --
	(245.62, 38.24) --
	(246.06, 38.24) --
	(246.51, 38.24) --
	(246.95, 38.24) --
	(247.39, 38.24) --
	(247.84, 38.24) --
	(248.28, 38.24) --
	(248.72, 38.24) --
	(249.17, 38.24) --
	(249.61, 38.24) --
	(250.06, 38.24) --
	(250.50, 38.24) --
	(250.94, 38.24) --
	(251.39, 38.24) --
	(251.83, 38.24) --
	(252.27, 38.24) --
	(252.72, 38.24) --
	(253.16, 38.24) --
	(253.61, 38.24) --
	(254.05, 38.24) --
	(254.49, 38.24) --
	(254.94, 38.24) --
	(255.38, 38.24) --
	(255.82, 38.24) --
	(256.27, 38.24) --
	(256.71, 38.24) --
	(257.16, 38.24) --
	(257.60, 38.24) --
	(258.04, 38.24) --
	(258.49, 38.24) --
	(258.93, 38.24) --
	(259.37, 38.24) --
	(259.82, 38.24) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.24) --
	( 58.36, 38.24) --
	( 58.81, 38.24) --
	( 59.25, 38.24) --
	( 59.69, 38.24) --
	( 60.14, 38.24) --
	( 60.58, 38.24) --
	( 61.02, 38.24) --
	( 61.47, 38.24) --
	( 61.91, 38.24) --
	( 62.36, 38.24) --
	( 62.80, 38.24) --
	( 63.24, 38.24) --
	( 63.69, 38.24) --
	( 64.13, 38.24) --
	( 64.57, 38.24) --
	( 65.02, 38.24) --
	( 65.46, 38.24) --
	( 65.91, 38.24) --
	( 66.35, 38.24) --
	( 66.79, 38.24) --
	( 67.24, 38.24) --
	( 67.68, 38.24) --
	( 68.12, 38.24) --
	( 68.57, 38.24) --
	( 69.01, 38.24) --
	( 69.46, 38.24) --
	( 69.90, 38.24) --
	( 70.34, 38.24) --
	( 70.79, 38.24) --
	( 71.23, 38.24) --
	( 71.67, 38.24) --
	( 72.12, 38.24) --
	( 72.56, 38.24) --
	( 73.01, 38.24) --
	( 73.45, 38.24) --
	( 73.89, 38.24) --
	( 74.34, 38.24) --
	( 74.78, 38.24) --
	( 75.22, 38.24) --
	( 75.67, 38.24) --
	( 76.11, 38.24) --
	( 76.56, 38.24) --
	( 77.00, 38.24) --
	( 77.44, 38.24) --
	( 77.89, 38.24) --
	( 78.33, 38.24) --
	( 78.77, 38.24) --
	( 79.22, 38.24) --
	( 79.66, 38.24) --
	( 80.10, 38.24) --
	( 80.55, 38.24) --
	( 80.99, 38.24) --
	( 81.44, 38.24) --
	( 81.88, 38.24) --
	( 82.32, 38.24) --
	( 82.77, 38.24) --
	( 83.21, 38.24) --
	( 83.65, 38.24) --
	( 84.10, 38.24) --
	( 84.54, 38.24) --
	( 84.99, 38.24) --
	( 85.43, 38.24) --
	( 85.87, 38.24) --
	( 86.32, 38.24) --
	( 86.76, 38.24) --
	( 87.20, 38.24) --
	( 87.65, 38.24) --
	( 88.09, 38.24) --
	( 88.54, 38.24) --
	( 88.98, 38.24) --
	( 89.42, 38.24) --
	( 89.87, 38.24) --
	( 90.31, 38.24) --
	( 90.75, 38.24) --
	( 91.20, 38.24) --
	( 91.64, 38.24) --
	( 92.09, 38.24) --
	( 92.53, 38.24) --
	( 92.97, 38.24) --
	( 93.42, 38.25) --
	( 93.86, 38.25) --
	( 94.30, 38.25) --
	( 94.75, 38.25) --
	( 95.19, 38.25) --
	( 95.64, 38.25) --
	( 96.08, 38.25) --
	( 96.52, 38.25) --
	( 96.97, 38.25) --
	( 97.41, 38.25) --
	( 97.85, 38.25) --
	( 98.30, 38.25) --
	( 98.74, 38.25) --
	( 99.19, 38.26) --
	( 99.63, 38.26) --
	(100.07, 38.27) --
	(100.52, 38.27) --
	(100.96, 38.27) --
	(101.40, 38.27) --
	(101.85, 38.28) --
	(102.29, 38.28) --
	(102.74, 38.29) --
	(103.18, 38.29) --
	(103.62, 38.30) --
	(104.07, 38.30) --
	(104.51, 38.31) --
	(104.95, 38.32) --
	(105.40, 38.33) --
	(105.84, 38.33) --
	(106.29, 38.34) --
	(106.73, 38.34) --
	(107.17, 38.34) --
	(107.62, 38.35) --
	(108.06, 38.37) --
	(108.50, 38.38) --
	(108.95, 38.40) --
	(109.39, 38.41) --
	(109.84, 38.43) --
	(110.28, 38.44) --
	(110.72, 38.46) --
	(111.17, 38.48) --
	(111.61, 38.51) --
	(112.05, 38.54) --
	(112.50, 38.57) --
	(112.94, 38.60) --
	(113.39, 38.63) --
	(113.83, 38.66) --
	(114.27, 38.71) --
	(114.72, 38.75) --
	(115.16, 38.79) --
	(115.60, 38.83) --
	(116.05, 38.87) --
	(116.49, 38.92) --
	(116.94, 38.98) --
	(117.38, 39.04) --
	(117.82, 39.10) --
	(118.27, 39.16) --
	(118.71, 39.22) --
	(119.15, 39.30) --
	(119.60, 39.39) --
	(120.04, 39.49) --
	(120.48, 39.59) --
	(120.93, 39.70) --
	(121.37, 39.82) --
	(121.82, 39.95) --
	(122.26, 40.08) --
	(122.70, 40.20) --
	(123.15, 40.33) --
	(123.59, 40.48) --
	(124.03, 40.65) --
	(124.48, 40.83) --
	(124.92, 41.01) --
	(125.37, 41.20) --
	(125.81, 41.40) --
	(126.25, 41.62) --
	(126.70, 41.86) --
	(127.14, 42.13) --
	(127.58, 42.41) --
	(128.03, 42.69) --
	(128.47, 42.97) --
	(128.92, 43.26) --
	(129.36, 43.57) --
	(129.80, 43.90) --
	(130.25, 44.25) --
	(130.69, 44.61) --
	(131.13, 44.99) --
	(131.58, 45.39) --
	(132.02, 45.82) --
	(132.47, 46.28) --
	(132.91, 46.77) --
	(133.35, 47.29) --
	(133.80, 47.82) --
	(134.24, 48.35) --
	(134.68, 48.91) --
	(135.13, 49.51) --
	(135.57, 50.16) --
	(136.02, 50.86) --
	(136.46, 51.58) --
	(136.90, 52.32) --
	(137.35, 53.08) --
	(137.79, 53.85) --
	(138.23, 54.63) --
	(138.68, 55.42) --
	(139.12, 56.27) --
	(139.57, 57.19) --
	(140.01, 58.18) --
	(140.45, 59.17) --
	(140.90, 60.17) --
	(141.34, 61.23) --
	(141.78, 62.35) --
	(142.23, 63.50) --
	(142.67, 64.66) --
	(143.12, 65.86) --
	(143.56, 67.11) --
	(144.00, 68.39) --
	(144.45, 69.69) --
	(144.89, 71.03) --
	(145.33, 72.45) --
	(145.78, 73.93) --
	(146.22, 75.44) --
	(146.67, 76.94) --
	(147.11, 78.45) --
	(147.55, 80.01) --
	(148.00, 81.66) --
	(148.44, 83.36) --
	(148.88, 85.07) --
	(149.33, 86.77) --
	(149.77, 88.52) --
	(150.22, 90.35) --
	(150.66, 92.25) --
	(151.10, 94.17) --
	(151.55, 96.07) --
	(151.99, 97.97) --
	(152.43, 99.91) --
	(152.88,101.91) --
	(153.32,103.94) --
	(153.77,105.95) --
	(154.21,107.96) --
	(154.65,109.99) --
	(155.10,112.08) --
	(155.54,114.24) --
	(155.98,116.45) --
	(156.43,118.67) --
	(156.87,120.88) --
	(157.31,123.08) --
	(157.76,125.29) --
	(158.20,127.49) --
	(158.65,129.65) --
	(159.09,131.76) --
	(159.53,133.89) --
	(159.98,136.09) --
	(160.42,138.36) --
	(160.86,140.63) --
	(161.31,142.83) --
	(161.75,144.93) --
	(162.20,146.94) --
	(162.64,148.95) --
	(163.08,151.00) --
	(163.53,153.08) --
	(163.97,155.13) --
	(164.41,157.18) --
	(164.86,159.25) --
	(165.30,161.30) --
	(165.75,163.25) --
	(166.19,165.09) --
	(166.63,166.86) --
	(167.08,168.54) --
	(167.52,170.13) --
	(167.96,171.63) --
	(168.41,173.08) --
	(168.85,174.54) --
	(169.30,175.99) --
	(169.74,177.38) --
	(170.18,178.69) --
	(170.63,179.96) --
	(171.07,181.19) --
	(171.51,182.37) --
	(171.96,183.47) --
	(172.40,184.46) --
	(172.85,185.32) --
	(173.29,186.08) --
	(173.73,186.76) --
	(174.18,187.33) --
	(174.62,187.79) --
	(175.06,188.17) --
	(175.51,188.50) --
	(175.95,188.76) --
	(176.40,188.96) --
	(176.84,189.07) --
	(177.28,189.12) --
	(177.73,189.10) --
	(178.17,188.96) --
	(178.61,188.69) --
	(179.06,188.34) --
	(179.50,187.95) --
	(179.95,187.48) --
	(180.39,186.89) --
	(180.83,186.14) --
	(181.28,185.28) --
	(181.72,184.43) --
	(182.16,183.62) --
	(182.61,182.77) --
	(183.05,181.78) --
	(183.50,180.65) --
	(183.94,179.42) --
	(184.38,178.14) --
	(184.83,176.80) --
	(185.27,175.37) --
	(185.71,173.85) --
	(186.16,172.31) --
	(186.60,170.77) --
	(187.05,169.16) --
	(187.49,167.43) --
	(187.93,165.58) --
	(188.38,163.68) --
	(188.82,161.79) --
	(189.26,159.89) --
	(189.71,157.95) --
	(190.15,155.95) --
	(190.60,153.91) --
	(191.04,151.85) --
	(191.48,149.79) --
	(191.93,147.71) --
	(192.37,145.61) --
	(192.81,143.50) --
	(193.26,141.37) --
	(193.70,139.19) --
	(194.15,136.96) --
	(194.59,134.74) --
	(195.03,132.59) --
	(195.48,130.51) --
	(195.92,128.39) --
	(196.36,126.19) --
	(196.81,123.96) --
	(197.25,121.76) --
	(197.69,119.62) --
	(198.14,117.46) --
	(198.58,115.21) --
	(199.03,112.94) --
	(199.47,110.79) --
	(199.91,108.73) --
	(200.36,106.71) --
	(200.80,104.73) --
	(201.24,102.82) --
	(201.69,100.93) --
	(202.13, 98.98) --
	(202.58, 96.94) --
	(203.02, 94.88) --
	(203.46, 92.93) --
	(203.91, 91.13) --
	(204.35, 89.43) --
	(204.79, 87.72) --
	(205.24, 85.96) --
	(205.68, 84.16) --
	(206.13, 82.38) --
	(206.57, 80.68) --
	(207.01, 79.08) --
	(207.46, 77.57) --
	(207.90, 76.14) --
	(208.34, 74.74) --
	(208.79, 73.29) --
	(209.23, 71.80) --
	(209.68, 70.34) --
	(210.12, 68.95) --
	(210.56, 67.65) --
	(211.01, 66.39) --
	(211.45, 65.17) --
	(211.89, 63.99) --
	(212.34, 62.84) --
	(212.78, 61.72) --
	(213.23, 60.62) --
	(213.67, 59.54) --
	(214.11, 58.54) --
	(214.56, 57.62) --
	(215.00, 56.76) --
	(215.44, 55.93) --
	(215.89, 55.10) --
	(216.33, 54.27) --
	(216.78, 53.45) --
	(217.22, 52.65) --
	(217.66, 51.87) --
	(218.11, 51.12) --
	(218.55, 50.40) --
	(218.99, 49.74) --
	(219.44, 49.17) --
	(219.88, 48.63) --
	(220.33, 48.10) --
	(220.77, 47.54) --
	(221.21, 47.00) --
	(221.66, 46.48) --
	(222.10, 46.00) --
	(222.54, 45.56) --
	(222.99, 45.15) --
	(223.43, 44.76) --
	(223.88, 44.39) --
	(224.32, 44.03) --
	(224.76, 43.68) --
	(225.21, 43.35) --
	(225.65, 43.04) --
	(226.09, 42.74) --
	(226.54, 42.46) --
	(226.98, 42.20) --
	(227.43, 41.95) --
	(227.87, 41.72) --
	(228.31, 41.50) --
	(228.76, 41.29) --
	(229.20, 41.10) --
	(229.64, 40.93) --
	(230.09, 40.77) --
	(230.53, 40.61) --
	(230.98, 40.45) --
	(231.42, 40.29) --
	(231.86, 40.14) --
	(232.31, 40.00) --
	(232.75, 39.87) --
	(233.19, 39.76) --
	(233.64, 39.66) --
	(234.08, 39.56) --
	(234.53, 39.46) --
	(234.97, 39.37) --
	(235.41, 39.29) --
	(235.86, 39.22) --
	(236.30, 39.14) --
	(236.74, 39.07) --
	(237.19, 39.01) --
	(237.63, 38.95) --
	(238.07, 38.90) --
	(238.52, 38.85) --
	(238.96, 38.80) --
	(239.41, 38.76) --
	(239.85, 38.72) --
	(240.29, 38.67) --
	(240.74, 38.63) --
	(241.18, 38.60) --
	(241.62, 38.58) --
	(242.07, 38.56) --
	(242.51, 38.54) --
	(242.96, 38.52) --
	(243.40, 38.50) --
	(243.84, 38.47) --
	(244.29, 38.44) --
	(244.73, 38.42) --
	(245.17, 38.40) --
	(245.62, 38.39) --
	(246.06, 38.38) --
	(246.51, 38.37) --
	(246.95, 38.36) --
	(247.39, 38.35) --
	(247.84, 38.34) --
	(248.28, 38.33) --
	(248.72, 38.32) --
	(249.17, 38.32) --
	(249.61, 38.31) --
	(250.06, 38.30) --
	(250.50, 38.29) --
	(250.94, 38.29) --
	(251.39, 38.28) --
	(251.83, 38.28) --
	(252.27, 38.28) --
	(252.72, 38.27) --
	(253.16, 38.27) --
	(253.61, 38.27) --
	(254.05, 38.27) --
	(254.49, 38.26) --
	(254.94, 38.26) --
	(255.38, 38.26) --
	(255.82, 38.25) --
	(256.27, 38.25) --
	(256.71, 38.25) --
	(257.16, 38.25) --
	(257.60, 38.25) --
	(258.04, 38.25) --
	(258.49, 38.25) --
	(258.93, 38.25) --
	(259.37, 38.25) --
	(259.82, 38.25) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24) --
	(272.24, 38.24) --
	(271.80, 38.24) --
	(271.36, 38.24) --
	(270.91, 38.24) --
	(270.47, 38.24) --
	(270.02, 38.24) --
	(269.58, 38.24) --
	(269.14, 38.24) --
	(268.69, 38.24) --
	(268.25, 38.24) --
	(267.81, 38.24) --
	(267.36, 38.24) --
	(266.92, 38.24) --
	(266.47, 38.24) --
	(266.03, 38.24) --
	(265.59, 38.24) --
	(265.14, 38.24) --
	(264.70, 38.24) --
	(264.26, 38.24) --
	(263.81, 38.24) --
	(263.37, 38.24) --
	(262.92, 38.24) --
	(262.48, 38.24) --
	(262.04, 38.24) --
	(261.59, 38.24) --
	(261.15, 38.24) --
	(260.71, 38.24) --
	(260.26, 38.24) --
	(259.82, 38.24) --
	(259.37, 38.24) --
	(258.93, 38.24) --
	(258.49, 38.24) --
	(258.04, 38.24) --
	(257.60, 38.24) --
	(257.16, 38.24) --
	(256.71, 38.24) --
	(256.27, 38.24) --
	(255.82, 38.24) --
	(255.38, 38.24) --
	(254.94, 38.24) --
	(254.49, 38.24) --
	(254.05, 38.24) --
	(253.61, 38.24) --
	(253.16, 38.24) --
	(252.72, 38.24) --
	(252.27, 38.24) --
	(251.83, 38.24) --
	(251.39, 38.24) --
	(250.94, 38.24) --
	(250.50, 38.24) --
	(250.06, 38.24) --
	(249.61, 38.24) --
	(249.17, 38.24) --
	(248.72, 38.24) --
	(248.28, 38.24) --
	(247.84, 38.24) --
	(247.39, 38.24) --
	(246.95, 38.24) --
	(246.51, 38.24) --
	(246.06, 38.24) --
	(245.62, 38.24) --
	(245.17, 38.24) --
	(244.73, 38.24) --
	(244.29, 38.24) --
	(243.84, 38.24) --
	(243.40, 38.24) --
	(242.96, 38.24) --
	(242.51, 38.24) --
	(242.07, 38.24) --
	(241.62, 38.24) --
	(241.18, 38.24) --
	(240.74, 38.24) --
	(240.29, 38.24) --
	(239.85, 38.24) --
	(239.41, 38.24) --
	(238.96, 38.24) --
	(238.52, 38.24) --
	(238.07, 38.24) --
	(237.63, 38.24) --
	(237.19, 38.24) --
	(236.74, 38.24) --
	(236.30, 38.24) --
	(235.86, 38.24) --
	(235.41, 38.24) --
	(234.97, 38.24) --
	(234.53, 38.24) --
	(234.08, 38.24) --
	(233.64, 38.24) --
	(233.19, 38.24) --
	(232.75, 38.24) --
	(232.31, 38.24) --
	(231.86, 38.24) --
	(231.42, 38.24) --
	(230.98, 38.24) --
	(230.53, 38.24) --
	(230.09, 38.24) --
	(229.64, 38.24) --
	(229.20, 38.24) --
	(228.76, 38.24) --
	(228.31, 38.24) --
	(227.87, 38.24) --
	(227.43, 38.24) --
	(226.98, 38.24) --
	(226.54, 38.24) --
	(226.09, 38.24) --
	(225.65, 38.24) --
	(225.21, 38.24) --
	(224.76, 38.24) --
	(224.32, 38.24) --
	(223.88, 38.24) --
	(223.43, 38.24) --
	(222.99, 38.24) --
	(222.54, 38.24) --
	(222.10, 38.24) --
	(221.66, 38.24) --
	(221.21, 38.24) --
	(220.77, 38.24) --
	(220.33, 38.24) --
	(219.88, 38.24) --
	(219.44, 38.24) --
	(218.99, 38.24) --
	(218.55, 38.24) --
	(218.11, 38.24) --
	(217.66, 38.24) --
	(217.22, 38.24) --
	(216.78, 38.24) --
	(216.33, 38.24) --
	(215.89, 38.24) --
	(215.44, 38.24) --
	(215.00, 38.24) --
	(214.56, 38.24) --
	(214.11, 38.24) --
	(213.67, 38.24) --
	(213.23, 38.24) --
	(212.78, 38.24) --
	(212.34, 38.24) --
	(211.89, 38.24) --
	(211.45, 38.24) --
	(211.01, 38.24) --
	(210.56, 38.24) --
	(210.12, 38.24) --
	(209.68, 38.24) --
	(209.23, 38.24) --
	(208.79, 38.24) --
	(208.34, 38.24) --
	(207.90, 38.24) --
	(207.46, 38.24) --
	(207.01, 38.24) --
	(206.57, 38.24) --
	(206.13, 38.24) --
	(205.68, 38.24) --
	(205.24, 38.24) --
	(204.79, 38.24) --
	(204.35, 38.24) --
	(203.91, 38.24) --
	(203.46, 38.24) --
	(203.02, 38.24) --
	(202.58, 38.24) --
	(202.13, 38.24) --
	(201.69, 38.24) --
	(201.24, 38.24) --
	(200.80, 38.24) --
	(200.36, 38.24) --
	(199.91, 38.24) --
	(199.47, 38.24) --
	(199.03, 38.24) --
	(198.58, 38.24) --
	(198.14, 38.24) --
	(197.69, 38.24) --
	(197.25, 38.24) --
	(196.81, 38.24) --
	(196.36, 38.24) --
	(195.92, 38.24) --
	(195.48, 38.24) --
	(195.03, 38.24) --
	(194.59, 38.24) --
	(194.15, 38.24) --
	(193.70, 38.24) --
	(193.26, 38.24) --
	(192.81, 38.24) --
	(192.37, 38.24) --
	(191.93, 38.24) --
	(191.48, 38.24) --
	(191.04, 38.24) --
	(190.60, 38.24) --
	(190.15, 38.24) --
	(189.71, 38.24) --
	(189.26, 38.24) --
	(188.82, 38.24) --
	(188.38, 38.24) --
	(187.93, 38.24) --
	(187.49, 38.24) --
	(187.05, 38.24) --
	(186.60, 38.24) --
	(186.16, 38.24) --
	(185.71, 38.24) --
	(185.27, 38.24) --
	(184.83, 38.24) --
	(184.38, 38.24) --
	(183.94, 38.24) --
	(183.50, 38.24) --
	(183.05, 38.24) --
	(182.61, 38.24) --
	(182.16, 38.24) --
	(181.72, 38.24) --
	(181.28, 38.24) --
	(180.83, 38.24) --
	(180.39, 38.24) --
	(179.95, 38.24) --
	(179.50, 38.24) --
	(179.06, 38.24) --
	(178.61, 38.24) --
	(178.17, 38.24) --
	(177.73, 38.24) --
	(177.28, 38.24) --
	(176.84, 38.24) --
	(176.40, 38.24) --
	(175.95, 38.24) --
	(175.51, 38.24) --
	(175.06, 38.24) --
	(174.62, 38.24) --
	(174.18, 38.24) --
	(173.73, 38.24) --
	(173.29, 38.24) --
	(172.85, 38.24) --
	(172.40, 38.24) --
	(171.96, 38.24) --
	(171.51, 38.24) --
	(171.07, 38.24) --
	(170.63, 38.24) --
	(170.18, 38.24) --
	(169.74, 38.24) --
	(169.30, 38.24) --
	(168.85, 38.24) --
	(168.41, 38.24) --
	(167.96, 38.24) --
	(167.52, 38.24) --
	(167.08, 38.24) --
	(166.63, 38.24) --
	(166.19, 38.24) --
	(165.75, 38.24) --
	(165.30, 38.24) --
	(164.86, 38.24) --
	(164.41, 38.24) --
	(163.97, 38.24) --
	(163.53, 38.24) --
	(163.08, 38.24) --
	(162.64, 38.24) --
	(162.20, 38.24) --
	(161.75, 38.24) --
	(161.31, 38.24) --
	(160.86, 38.24) --
	(160.42, 38.24) --
	(159.98, 38.24) --
	(159.53, 38.24) --
	(159.09, 38.24) --
	(158.65, 38.24) --
	(158.20, 38.24) --
	(157.76, 38.24) --
	(157.31, 38.24) --
	(156.87, 38.24) --
	(156.43, 38.24) --
	(155.98, 38.24) --
	(155.54, 38.24) --
	(155.10, 38.24) --
	(154.65, 38.24) --
	(154.21, 38.24) --
	(153.77, 38.24) --
	(153.32, 38.24) --
	(152.88, 38.24) --
	(152.43, 38.24) --
	(151.99, 38.24) --
	(151.55, 38.24) --
	(151.10, 38.24) --
	(150.66, 38.24) --
	(150.22, 38.24) --
	(149.77, 38.24) --
	(149.33, 38.24) --
	(148.88, 38.24) --
	(148.44, 38.24) --
	(148.00, 38.24) --
	(147.55, 38.24) --
	(147.11, 38.24) --
	(146.67, 38.24) --
	(146.22, 38.24) --
	(145.78, 38.24) --
	(145.33, 38.24) --
	(144.89, 38.24) --
	(144.45, 38.24) --
	(144.00, 38.24) --
	(143.56, 38.24) --
	(143.12, 38.24) --
	(142.67, 38.24) --
	(142.23, 38.24) --
	(141.78, 38.24) --
	(141.34, 38.24) --
	(140.90, 38.24) --
	(140.45, 38.24) --
	(140.01, 38.24) --
	(139.57, 38.24) --
	(139.12, 38.24) --
	(138.68, 38.24) --
	(138.23, 38.24) --
	(137.79, 38.24) --
	(137.35, 38.24) --
	(136.90, 38.24) --
	(136.46, 38.24) --
	(136.02, 38.24) --
	(135.57, 38.24) --
	(135.13, 38.24) --
	(134.68, 38.24) --
	(134.24, 38.24) --
	(133.80, 38.24) --
	(133.35, 38.24) --
	(132.91, 38.24) --
	(132.47, 38.24) --
	(132.02, 38.24) --
	(131.58, 38.24) --
	(131.13, 38.24) --
	(130.69, 38.24) --
	(130.25, 38.24) --
	(129.80, 38.24) --
	(129.36, 38.24) --
	(128.92, 38.24) --
	(128.47, 38.24) --
	(128.03, 38.24) --
	(127.58, 38.24) --
	(127.14, 38.24) --
	(126.70, 38.24) --
	(126.25, 38.24) --
	(125.81, 38.24) --
	(125.37, 38.24) --
	(124.92, 38.24) --
	(124.48, 38.24) --
	(124.03, 38.24) --
	(123.59, 38.24) --
	(123.15, 38.24) --
	(122.70, 38.24) --
	(122.26, 38.24) --
	(121.82, 38.24) --
	(121.37, 38.24) --
	(120.93, 38.24) --
	(120.48, 38.24) --
	(120.04, 38.24) --
	(119.60, 38.24) --
	(119.15, 38.24) --
	(118.71, 38.24) --
	(118.27, 38.24) --
	(117.82, 38.24) --
	(117.38, 38.24) --
	(116.94, 38.24) --
	(116.49, 38.24) --
	(116.05, 38.24) --
	(115.60, 38.24) --
	(115.16, 38.24) --
	(114.72, 38.24) --
	(114.27, 38.24) --
	(113.83, 38.24) --
	(113.39, 38.24) --
	(112.94, 38.24) --
	(112.50, 38.24) --
	(112.05, 38.24) --
	(111.61, 38.24) --
	(111.17, 38.24) --
	(110.72, 38.24) --
	(110.28, 38.24) --
	(109.84, 38.24) --
	(109.39, 38.24) --
	(108.95, 38.24) --
	(108.50, 38.24) --
	(108.06, 38.24) --
	(107.62, 38.24) --
	(107.17, 38.24) --
	(106.73, 38.24) --
	(106.29, 38.24) --
	(105.84, 38.24) --
	(105.40, 38.24) --
	(104.95, 38.24) --
	(104.51, 38.24) --
	(104.07, 38.24) --
	(103.62, 38.24) --
	(103.18, 38.24) --
	(102.74, 38.24) --
	(102.29, 38.24) --
	(101.85, 38.24) --
	(101.40, 38.24) --
	(100.96, 38.24) --
	(100.52, 38.24) --
	(100.07, 38.24) --
	( 99.63, 38.24) --
	( 99.19, 38.24) --
	( 98.74, 38.24) --
	( 98.30, 38.24) --
	( 97.85, 38.24) --
	( 97.41, 38.24) --
	( 96.97, 38.24) --
	( 96.52, 38.24) --
	( 96.08, 38.24) --
	( 95.64, 38.24) --
	( 95.19, 38.24) --
	( 94.75, 38.24) --
	( 94.30, 38.24) --
	( 93.86, 38.24) --
	( 93.42, 38.24) --
	( 92.97, 38.24) --
	( 92.53, 38.24) --
	( 92.09, 38.24) --
	( 91.64, 38.24) --
	( 91.20, 38.24) --
	( 90.75, 38.24) --
	( 90.31, 38.24) --
	( 89.87, 38.24) --
	( 89.42, 38.24) --
	( 88.98, 38.24) --
	( 88.54, 38.24) --
	( 88.09, 38.24) --
	( 87.65, 38.24) --
	( 87.20, 38.24) --
	( 86.76, 38.24) --
	( 86.32, 38.24) --
	( 85.87, 38.24) --
	( 85.43, 38.24) --
	( 84.99, 38.24) --
	( 84.54, 38.24) --
	( 84.10, 38.24) --
	( 83.65, 38.24) --
	( 83.21, 38.24) --
	( 82.77, 38.24) --
	( 82.32, 38.24) --
	( 81.88, 38.24) --
	( 81.44, 38.24) --
	( 80.99, 38.24) --
	( 80.55, 38.24) --
	( 80.10, 38.24) --
	( 79.66, 38.24) --
	( 79.22, 38.24) --
	( 78.77, 38.24) --
	( 78.33, 38.24) --
	( 77.89, 38.24) --
	( 77.44, 38.24) --
	( 77.00, 38.24) --
	( 76.56, 38.24) --
	( 76.11, 38.24) --
	( 75.67, 38.24) --
	( 75.22, 38.24) --
	( 74.78, 38.24) --
	( 74.34, 38.24) --
	( 73.89, 38.24) --
	( 73.45, 38.24) --
	( 73.01, 38.24) --
	( 72.56, 38.24) --
	( 72.12, 38.24) --
	( 71.67, 38.24) --
	( 71.23, 38.24) --
	( 70.79, 38.24) --
	( 70.34, 38.24) --
	( 69.90, 38.24) --
	( 69.46, 38.24) --
	( 69.01, 38.24) --
	( 68.57, 38.24) --
	( 68.12, 38.24) --
	( 67.68, 38.24) --
	( 67.24, 38.24) --
	( 66.79, 38.24) --
	( 66.35, 38.24) --
	( 65.91, 38.24) --
	( 65.46, 38.24) --
	( 65.02, 38.24) --
	( 64.57, 38.24) --
	( 64.13, 38.24) --
	( 63.69, 38.24) --
	( 63.24, 38.24) --
	( 62.80, 38.24) --
	( 62.36, 38.24) --
	( 61.91, 38.24) --
	( 61.47, 38.24) --
	( 61.02, 38.24) --
	( 60.58, 38.24) --
	( 60.14, 38.24) --
	( 59.69, 38.24) --
	( 59.25, 38.24) --
	( 58.81, 38.24) --
	( 58.36, 38.24) --
	( 57.92, 38.24) --
	( 57.47, 38.24) --
	( 57.03, 38.24) --
	( 56.59, 38.24) --
	( 56.14, 38.24) --
	( 55.70, 38.24) --
	( 55.26, 38.24) --
	( 54.81, 38.24) --
	( 54.37, 38.24) --
	( 53.92, 38.24) --
	( 53.48, 38.24) --
	( 53.04, 38.24) --
	( 52.59, 38.24) --
	( 52.15, 38.24) --
	( 51.71, 38.24) --
	( 51.26, 38.24) --
	( 50.82, 38.24) --
	( 50.37, 38.24) --
	( 49.93, 38.24) --
	( 49.49, 38.24) --
	( 49.04, 38.24) --
	( 48.60, 38.24) --
	( 48.16, 38.24) --
	( 47.71, 38.24) --
	( 47.27, 38.24) --
	( 46.82, 38.24) --
	( 46.38, 38.24) --
	( 45.94, 38.24) --
	( 45.49, 38.24) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.24) --
	( 58.36, 38.24) --
	( 58.81, 38.24) --
	( 59.25, 38.24) --
	( 59.69, 38.24) --
	( 60.14, 38.24) --
	( 60.58, 38.24) --
	( 61.02, 38.24) --
	( 61.47, 38.24) --
	( 61.91, 38.24) --
	( 62.36, 38.24) --
	( 62.80, 38.24) --
	( 63.24, 38.24) --
	( 63.69, 38.24) --
	( 64.13, 38.24) --
	( 64.57, 38.24) --
	( 65.02, 38.24) --
	( 65.46, 38.24) --
	( 65.91, 38.24) --
	( 66.35, 38.24) --
	( 66.79, 38.24) --
	( 67.24, 38.24) --
	( 67.68, 38.24) --
	( 68.12, 38.24) --
	( 68.57, 38.24) --
	( 69.01, 38.24) --
	( 69.46, 38.24) --
	( 69.90, 38.24) --
	( 70.34, 38.24) --
	( 70.79, 38.24) --
	( 71.23, 38.24) --
	( 71.67, 38.24) --
	( 72.12, 38.24) --
	( 72.56, 38.24) --
	( 73.01, 38.24) --
	( 73.45, 38.24) --
	( 73.89, 38.24) --
	( 74.34, 38.24) --
	( 74.78, 38.24) --
	( 75.22, 38.24) --
	( 75.67, 38.24) --
	( 76.11, 38.24) --
	( 76.56, 38.24) --
	( 77.00, 38.24) --
	( 77.44, 38.24) --
	( 77.89, 38.24) --
	( 78.33, 38.24) --
	( 78.77, 38.24) --
	( 79.22, 38.24) --
	( 79.66, 38.24) --
	( 80.10, 38.24) --
	( 80.55, 38.24) --
	( 80.99, 38.24) --
	( 81.44, 38.24) --
	( 81.88, 38.24) --
	( 82.32, 38.24) --
	( 82.77, 38.24) --
	( 83.21, 38.24) --
	( 83.65, 38.24) --
	( 84.10, 38.24) --
	( 84.54, 38.24) --
	( 84.99, 38.24) --
	( 85.43, 38.24) --
	( 85.87, 38.24) --
	( 86.32, 38.24) --
	( 86.76, 38.24) --
	( 87.20, 38.24) --
	( 87.65, 38.24) --
	( 88.09, 38.24) --
	( 88.54, 38.24) --
	( 88.98, 38.24) --
	( 89.42, 38.24) --
	( 89.87, 38.24) --
	( 90.31, 38.24) --
	( 90.75, 38.24) --
	( 91.20, 38.24) --
	( 91.64, 38.24) --
	( 92.09, 38.24) --
	( 92.53, 38.24) --
	( 92.97, 38.24) --
	( 93.42, 38.25) --
	( 93.86, 38.25) --
	( 94.30, 38.25) --
	( 94.75, 38.25) --
	( 95.19, 38.25) --
	( 95.64, 38.25) --
	( 96.08, 38.25) --
	( 96.52, 38.25) --
	( 96.97, 38.25) --
	( 97.41, 38.25) --
	( 97.85, 38.25) --
	( 98.30, 38.25) --
	( 98.74, 38.25) --
	( 99.19, 38.26) --
	( 99.63, 38.26) --
	(100.07, 38.27) --
	(100.52, 38.27) --
	(100.96, 38.27) --
	(101.40, 38.27) --
	(101.85, 38.28) --
	(102.29, 38.28) --
	(102.74, 38.29) --
	(103.18, 38.29) --
	(103.62, 38.30) --
	(104.07, 38.30) --
	(104.51, 38.31) --
	(104.95, 38.32) --
	(105.40, 38.33) --
	(105.84, 38.33) --
	(106.29, 38.34) --
	(106.73, 38.34) --
	(107.17, 38.34) --
	(107.62, 38.35) --
	(108.06, 38.37) --
	(108.50, 38.38) --
	(108.95, 38.40) --
	(109.39, 38.41) --
	(109.84, 38.43) --
	(110.28, 38.44) --
	(110.72, 38.46) --
	(111.17, 38.48) --
	(111.61, 38.51) --
	(112.05, 38.54) --
	(112.50, 38.57) --
	(112.94, 38.60) --
	(113.39, 38.63) --
	(113.83, 38.66) --
	(114.27, 38.71) --
	(114.72, 38.75) --
	(115.16, 38.79) --
	(115.60, 38.83) --
	(116.05, 38.87) --
	(116.49, 38.92) --
	(116.94, 38.98) --
	(117.38, 39.04) --
	(117.82, 39.10) --
	(118.27, 39.16) --
	(118.71, 39.22) --
	(119.15, 39.30) --
	(119.60, 39.39) --
	(120.04, 39.49) --
	(120.48, 39.59) --
	(120.93, 39.70) --
	(121.37, 39.82) --
	(121.82, 39.95) --
	(122.26, 40.08) --
	(122.70, 40.20) --
	(123.15, 40.33) --
	(123.59, 40.48) --
	(124.03, 40.65) --
	(124.48, 40.83) --
	(124.92, 41.01) --
	(125.37, 41.20) --
	(125.81, 41.40) --
	(126.25, 41.62) --
	(126.70, 41.86) --
	(127.14, 42.13) --
	(127.58, 42.41) --
	(128.03, 42.69) --
	(128.47, 42.97) --
	(128.92, 43.26) --
	(129.36, 43.57) --
	(129.80, 43.90) --
	(130.25, 44.25) --
	(130.69, 44.61) --
	(131.13, 44.99) --
	(131.58, 45.39) --
	(132.02, 45.82) --
	(132.47, 46.28) --
	(132.91, 46.77) --
	(133.35, 47.29) --
	(133.80, 47.82) --
	(134.24, 48.35) --
	(134.68, 48.91) --
	(135.13, 49.51) --
	(135.57, 50.16) --
	(136.02, 50.86) --
	(136.46, 51.58) --
	(136.90, 52.32) --
	(137.35, 53.08) --
	(137.79, 53.85) --
	(138.23, 54.63) --
	(138.68, 55.42) --
	(139.12, 56.27) --
	(139.57, 57.19) --
	(140.01, 58.18) --
	(140.45, 59.17) --
	(140.90, 60.17) --
	(141.34, 61.23) --
	(141.78, 62.35) --
	(142.23, 63.50) --
	(142.67, 64.66) --
	(143.12, 65.86) --
	(143.56, 67.11) --
	(144.00, 68.39) --
	(144.45, 69.69) --
	(144.89, 71.03) --
	(145.33, 72.45) --
	(145.78, 73.93) --
	(146.22, 75.44) --
	(146.67, 76.94) --
	(147.11, 78.45) --
	(147.55, 80.01) --
	(148.00, 81.66) --
	(148.44, 83.36) --
	(148.88, 85.07) --
	(149.33, 86.77) --
	(149.77, 88.52) --
	(150.22, 90.35) --
	(150.66, 92.25) --
	(151.10, 94.17) --
	(151.55, 96.07) --
	(151.99, 97.97) --
	(152.43, 99.91) --
	(152.88,101.91) --
	(153.32,103.94) --
	(153.77,105.95) --
	(154.21,107.96) --
	(154.65,109.99) --
	(155.10,112.08) --
	(155.54,114.24) --
	(155.98,116.45) --
	(156.43,118.67) --
	(156.87,120.88) --
	(157.31,123.08) --
	(157.76,125.29) --
	(158.20,127.49) --
	(158.65,129.65) --
	(159.09,131.76) --
	(159.53,133.89) --
	(159.98,136.09) --
	(160.42,138.36) --
	(160.86,140.63) --
	(161.31,142.83) --
	(161.75,144.93) --
	(162.20,146.94) --
	(162.64,148.95) --
	(163.08,151.00) --
	(163.53,153.08) --
	(163.97,155.13) --
	(164.41,157.18) --
	(164.86,159.25) --
	(165.30,161.30) --
	(165.75,163.25) --
	(166.19,165.09) --
	(166.63,166.86) --
	(167.08,168.54) --
	(167.52,170.13) --
	(167.96,171.63) --
	(168.41,173.08) --
	(168.85,174.54) --
	(169.30,175.99) --
	(169.74,177.38) --
	(170.18,178.69) --
	(170.63,179.96) --
	(171.07,181.19) --
	(171.51,182.37) --
	(171.96,183.47) --
	(172.40,184.46) --
	(172.85,185.32) --
	(173.29,186.08) --
	(173.73,186.76) --
	(174.18,187.33) --
	(174.62,187.79) --
	(175.06,188.17) --
	(175.51,188.50) --
	(175.95,188.76) --
	(176.40,188.96) --
	(176.84,189.07) --
	(177.28,189.12) --
	(177.73,189.10) --
	(178.17,188.96) --
	(178.61,188.69) --
	(179.06,188.34) --
	(179.50,187.95) --
	(179.95,187.48) --
	(180.39,186.89) --
	(180.83,186.14) --
	(181.28,185.28) --
	(181.72,184.43) --
	(182.16,183.62) --
	(182.61,182.77) --
	(183.05,181.78) --
	(183.50,180.65) --
	(183.94,179.42) --
	(184.38,178.14) --
	(184.83,176.80) --
	(185.27,175.37) --
	(185.71,173.85) --
	(186.16,172.31) --
	(186.60,170.77) --
	(187.05,169.16) --
	(187.49,167.43) --
	(187.93,165.58) --
	(188.38,163.68) --
	(188.82,161.79) --
	(189.26,159.89) --
	(189.71,157.95) --
	(190.15,155.95) --
	(190.60,153.91) --
	(191.04,151.85) --
	(191.48,149.79) --
	(191.93,147.71) --
	(192.37,145.61) --
	(192.81,143.50) --
	(193.26,141.37) --
	(193.70,139.19) --
	(194.15,136.96) --
	(194.59,134.74) --
	(195.03,132.59) --
	(195.48,130.51) --
	(195.92,128.39) --
	(196.36,126.19) --
	(196.81,123.96) --
	(197.25,121.76) --
	(197.69,119.62) --
	(198.14,117.46) --
	(198.58,115.21) --
	(199.03,112.94) --
	(199.47,110.79) --
	(199.91,108.73) --
	(200.36,106.71) --
	(200.80,104.73) --
	(201.24,102.82) --
	(201.69,100.93) --
	(202.13, 98.98) --
	(202.58, 96.94) --
	(203.02, 94.88) --
	(203.46, 92.93) --
	(203.91, 91.13) --
	(204.35, 89.43) --
	(204.79, 87.72) --
	(205.24, 85.96) --
	(205.68, 84.16) --
	(206.13, 82.38) --
	(206.57, 80.68) --
	(207.01, 79.08) --
	(207.46, 77.57) --
	(207.90, 76.14) --
	(208.34, 74.74) --
	(208.79, 73.29) --
	(209.23, 71.80) --
	(209.68, 70.34) --
	(210.12, 68.95) --
	(210.56, 67.65) --
	(211.01, 66.39) --
	(211.45, 65.17) --
	(211.89, 63.99) --
	(212.34, 62.84) --
	(212.78, 61.72) --
	(213.23, 60.62) --
	(213.67, 59.54) --
	(214.11, 58.54) --
	(214.56, 57.62) --
	(215.00, 56.76) --
	(215.44, 55.93) --
	(215.89, 55.10) --
	(216.33, 54.27) --
	(216.78, 53.45) --
	(217.22, 52.65) --
	(217.66, 51.87) --
	(218.11, 51.12) --
	(218.55, 50.40) --
	(218.99, 49.74) --
	(219.44, 49.17) --
	(219.88, 48.63) --
	(220.33, 48.10) --
	(220.77, 47.54) --
	(221.21, 47.00) --
	(221.66, 46.48) --
	(222.10, 46.00) --
	(222.54, 45.56) --
	(222.99, 45.15) --
	(223.43, 44.76) --
	(223.88, 44.39) --
	(224.32, 44.03) --
	(224.76, 43.68) --
	(225.21, 43.35) --
	(225.65, 43.04) --
	(226.09, 42.74) --
	(226.54, 42.46) --
	(226.98, 42.20) --
	(227.43, 41.95) --
	(227.87, 41.72) --
	(228.31, 41.50) --
	(228.76, 41.29) --
	(229.20, 41.10) --
	(229.64, 40.93) --
	(230.09, 40.77) --
	(230.53, 40.61) --
	(230.98, 40.45) --
	(231.42, 40.29) --
	(231.86, 40.14) --
	(232.31, 40.00) --
	(232.75, 39.87) --
	(233.19, 39.76) --
	(233.64, 39.66) --
	(234.08, 39.56) --
	(234.53, 39.46) --
	(234.97, 39.37) --
	(235.41, 39.29) --
	(235.86, 39.22) --
	(236.30, 39.14) --
	(236.74, 39.07) --
	(237.19, 39.01) --
	(237.63, 38.95) --
	(238.07, 38.90) --
	(238.52, 38.85) --
	(238.96, 38.80) --
	(239.41, 38.76) --
	(239.85, 38.72) --
	(240.29, 38.67) --
	(240.74, 38.63) --
	(241.18, 38.60) --
	(241.62, 38.58) --
	(242.07, 38.56) --
	(242.51, 38.54) --
	(242.96, 38.52) --
	(243.40, 38.50) --
	(243.84, 38.47) --
	(244.29, 38.44) --
	(244.73, 38.42) --
	(245.17, 38.40) --
	(245.62, 38.39) --
	(246.06, 38.38) --
	(246.51, 38.37) --
	(246.95, 38.36) --
	(247.39, 38.35) --
	(247.84, 38.34) --
	(248.28, 38.33) --
	(248.72, 38.32) --
	(249.17, 38.32) --
	(249.61, 38.31) --
	(250.06, 38.30) --
	(250.50, 38.29) --
	(250.94, 38.29) --
	(251.39, 38.28) --
	(251.83, 38.28) --
	(252.27, 38.28) --
	(252.72, 38.27) --
	(253.16, 38.27) --
	(253.61, 38.27) --
	(254.05, 38.27) --
	(254.49, 38.26) --
	(254.94, 38.26) --
	(255.38, 38.26) --
	(255.82, 38.25) --
	(256.27, 38.25) --
	(256.71, 38.25) --
	(257.16, 38.25) --
	(257.60, 38.25) --
	(258.04, 38.25) --
	(258.49, 38.25) --
	(258.93, 38.25) --
	(259.37, 38.25) --
	(259.82, 38.25) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24);
\definecolor{fillColor}{RGB}{86,180,233}

\path[fill=fillColor,fill opacity=0.30] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.25) --
	( 58.36, 38.25) --
	( 58.81, 38.25) --
	( 59.25, 38.25) --
	( 59.69, 38.25) --
	( 60.14, 38.25) --
	( 60.58, 38.25) --
	( 61.02, 38.25) --
	( 61.47, 38.25) --
	( 61.91, 38.26) --
	( 62.36, 38.26) --
	( 62.80, 38.26) --
	( 63.24, 38.26) --
	( 63.69, 38.26) --
	( 64.13, 38.26) --
	( 64.57, 38.27) --
	( 65.02, 38.27) --
	( 65.46, 38.28) --
	( 65.91, 38.29) --
	( 66.35, 38.29) --
	( 66.79, 38.30) --
	( 67.24, 38.30) --
	( 67.68, 38.30) --
	( 68.12, 38.31) --
	( 68.57, 38.31) --
	( 69.01, 38.32) --
	( 69.46, 38.33) --
	( 69.90, 38.34) --
	( 70.34, 38.35) --
	( 70.79, 38.37) --
	( 71.23, 38.38) --
	( 71.67, 38.40) --
	( 72.12, 38.41) --
	( 72.56, 38.43) --
	( 73.01, 38.44) --
	( 73.45, 38.46) --
	( 73.89, 38.48) --
	( 74.34, 38.49) --
	( 74.78, 38.52) --
	( 75.22, 38.54) --
	( 75.67, 38.57) --
	( 76.11, 38.60) --
	( 76.56, 38.63) --
	( 77.00, 38.67) --
	( 77.44, 38.70) --
	( 77.89, 38.73) --
	( 78.33, 38.76) --
	( 78.77, 38.80) --
	( 79.22, 38.84) --
	( 79.66, 38.90) --
	( 80.10, 38.96) --
	( 80.55, 39.02) --
	( 80.99, 39.08) --
	( 81.44, 39.15) --
	( 81.88, 39.22) --
	( 82.32, 39.30) --
	( 82.77, 39.38) --
	( 83.21, 39.47) --
	( 83.65, 39.56) --
	( 84.10, 39.66) --
	( 84.54, 39.76) --
	( 84.99, 39.87) --
	( 85.43, 39.98) --
	( 85.87, 40.10) --
	( 86.32, 40.24) --
	( 86.76, 40.37) --
	( 87.20, 40.51) --
	( 87.65, 40.67) --
	( 88.09, 40.86) --
	( 88.54, 41.06) --
	( 88.98, 41.27) --
	( 89.42, 41.49) --
	( 89.87, 41.71) --
	( 90.31, 41.95) --
	( 90.75, 42.20) --
	( 91.20, 42.46) --
	( 91.64, 42.73) --
	( 92.09, 43.04) --
	( 92.53, 43.35) --
	( 92.97, 43.69) --
	( 93.42, 44.03) --
	( 93.86, 44.38) --
	( 94.30, 44.75) --
	( 94.75, 45.13) --
	( 95.19, 45.53) --
	( 95.64, 45.94) --
	( 96.08, 46.38) --
	( 96.52, 46.84) --
	( 96.97, 47.34) --
	( 97.41, 47.88) --
	( 97.85, 48.47) --
	( 98.30, 49.10) --
	( 98.74, 49.73) --
	( 99.19, 50.37) --
	( 99.63, 51.02) --
	(100.07, 51.70) --
	(100.52, 52.40) --
	(100.96, 53.11) --
	(101.40, 53.87) --
	(101.85, 54.70) --
	(102.29, 55.60) --
	(102.74, 56.53) --
	(103.18, 57.47) --
	(103.62, 58.43) --
	(104.07, 59.41) --
	(104.51, 60.41) --
	(104.95, 61.43) --
	(105.40, 62.50) --
	(105.84, 63.62) --
	(106.29, 64.80) --
	(106.73, 66.01) --
	(107.17, 67.25) --
	(107.62, 68.52) --
	(108.06, 69.82) --
	(108.50, 71.14) --
	(108.95, 72.46) --
	(109.39, 73.83) --
	(109.84, 75.27) --
	(110.28, 76.78) --
	(110.72, 78.33) --
	(111.17, 79.93) --
	(111.61, 81.55) --
	(112.05, 83.19) --
	(112.50, 84.86) --
	(112.94, 86.55) --
	(113.39, 88.27) --
	(113.83, 89.99) --
	(114.27, 91.73) --
	(114.72, 93.51) --
	(115.16, 95.33) --
	(115.60, 97.18) --
	(116.05, 99.06) --
	(116.49,100.98) --
	(116.94,102.92) --
	(117.38,104.88) --
	(117.82,106.87) --
	(118.27,108.90) --
	(118.71,110.93) --
	(119.15,112.96) --
	(119.60,114.98) --
	(120.04,117.03) --
	(120.48,119.11) --
	(120.93,121.23) --
	(121.37,123.38) --
	(121.82,125.53) --
	(122.26,127.68) --
	(122.70,129.79) --
	(123.15,131.86) --
	(123.59,133.92) --
	(124.03,136.01) --
	(124.48,138.12) --
	(124.92,140.20) --
	(125.37,142.24) --
	(125.81,144.27) --
	(126.25,146.29) --
	(126.70,148.29) --
	(127.14,150.22) --
	(127.58,152.05) --
	(128.03,153.80) --
	(128.47,155.50) --
	(128.92,157.21) --
	(129.36,158.97) --
	(129.80,160.70) --
	(130.25,162.30) --
	(130.69,163.75) --
	(131.13,165.14) --
	(131.58,166.60) --
	(132.02,168.14) --
	(132.47,169.67) --
	(132.91,171.10) --
	(133.35,172.40) --
	(133.80,173.64) --
	(134.24,174.86) --
	(134.68,176.01) --
	(135.13,177.00) --
	(135.57,177.82) --
	(136.02,178.56) --
	(136.46,179.27) --
	(136.90,179.97) --
	(137.35,180.60) --
	(137.79,181.13) --
	(138.23,181.58) --
	(138.68,182.00) --
	(139.12,182.38) --
	(139.57,182.64) --
	(140.01,182.70) --
	(140.45,182.56) --
	(140.90,182.31) --
	(141.34,182.09) --
	(141.78,181.94) --
	(142.23,181.81) --
	(142.67,181.61) --
	(143.12,181.29) --
	(143.56,180.86) --
	(144.00,180.33) --
	(144.45,179.72) --
	(144.89,179.04) --
	(145.33,178.29) --
	(145.78,177.41) --
	(146.22,176.37) --
	(146.67,175.25) --
	(147.11,174.11) --
	(147.55,172.95) --
	(148.00,171.72) --
	(148.44,170.37) --
	(148.88,168.96) --
	(149.33,167.53) --
	(149.77,166.11) --
	(150.22,164.68) --
	(150.66,163.16) --
	(151.10,161.55) --
	(151.55,159.88) --
	(151.99,158.21) --
	(152.43,156.55) --
	(152.88,154.83) --
	(153.32,153.00) --
	(153.77,151.10) --
	(154.21,149.21) --
	(154.65,147.37) --
	(155.10,145.55) --
	(155.54,143.73) --
	(155.98,141.89) --
	(156.43,140.01) --
	(156.87,138.09) --
	(157.31,136.16) --
	(157.76,134.22) --
	(158.20,132.24) --
	(158.65,130.25) --
	(159.09,128.26) --
	(159.53,126.28) --
	(159.98,124.31) --
	(160.42,122.30) --
	(160.86,120.25) --
	(161.31,118.21) --
	(161.75,116.24) --
	(162.20,114.34) --
	(162.64,112.46) --
	(163.08,110.57) --
	(163.53,108.69) --
	(163.97,106.86) --
	(164.41,105.10) --
	(164.86,103.38) --
	(165.30,101.66) --
	(165.75, 99.92) --
	(166.19, 98.14) --
	(166.63, 96.36) --
	(167.08, 94.63) --
	(167.52, 92.97) --
	(167.96, 91.39) --
	(168.41, 89.86) --
	(168.85, 88.35) --
	(169.30, 86.82) --
	(169.74, 85.26) --
	(170.18, 83.71) --
	(170.63, 82.23) --
	(171.07, 80.82) --
	(171.51, 79.47) --
	(171.96, 78.17) --
	(172.40, 76.90) --
	(172.85, 75.67) --
	(173.29, 74.48) --
	(173.73, 73.32) --
	(174.18, 72.17) --
	(174.62, 71.03) --
	(175.06, 69.93) --
	(175.51, 68.87) --
	(175.95, 67.86) --
	(176.40, 66.90) --
	(176.84, 65.95) --
	(177.28, 64.99) --
	(177.73, 64.02) --
	(178.17, 63.09) --
	(178.61, 62.23) --
	(179.06, 61.42) --
	(179.50, 60.65) --
	(179.95, 59.91) --
	(180.39, 59.20) --
	(180.83, 58.49) --
	(181.28, 57.79) --
	(181.72, 57.10) --
	(182.16, 56.43) --
	(182.61, 55.79) --
	(183.05, 55.19) --
	(183.50, 54.60) --
	(183.94, 54.02) --
	(184.38, 53.47) --
	(184.83, 52.94) --
	(185.27, 52.44) --
	(185.71, 51.95) --
	(186.16, 51.45) --
	(186.60, 50.97) --
	(187.05, 50.52) --
	(187.49, 50.11) --
	(187.93, 49.73) --
	(188.38, 49.37) --
	(188.82, 49.02) --
	(189.26, 48.67) --
	(189.71, 48.32) --
	(190.15, 47.96) --
	(190.60, 47.60) --
	(191.04, 47.25) --
	(191.48, 46.92) --
	(191.93, 46.61) --
	(192.37, 46.31) --
	(192.81, 46.03) --
	(193.26, 45.76) --
	(193.70, 45.49) --
	(194.15, 45.23) --
	(194.59, 44.97) --
	(195.03, 44.74) --
	(195.48, 44.52) --
	(195.92, 44.29) --
	(196.36, 44.06) --
	(196.81, 43.86) --
	(197.25, 43.67) --
	(197.69, 43.49) --
	(198.14, 43.32) --
	(198.58, 43.14) --
	(199.03, 42.95) --
	(199.47, 42.75) --
	(199.91, 42.56) --
	(200.36, 42.40) --
	(200.80, 42.25) --
	(201.24, 42.10) --
	(201.69, 41.94) --
	(202.13, 41.77) --
	(202.58, 41.62) --
	(203.02, 41.49) --
	(203.46, 41.39) --
	(203.91, 41.29) --
	(204.35, 41.19) --
	(204.79, 41.07) --
	(205.24, 40.95) --
	(205.68, 40.83) --
	(206.13, 40.71) --
	(206.57, 40.60) --
	(207.01, 40.49) --
	(207.46, 40.38) --
	(207.90, 40.29) --
	(208.34, 40.20) --
	(208.79, 40.11) --
	(209.23, 40.03) --
	(209.68, 39.95) --
	(210.12, 39.87) --
	(210.56, 39.80) --
	(211.01, 39.73) --
	(211.45, 39.67) --
	(211.89, 39.61) --
	(212.34, 39.55) --
	(212.78, 39.48) --
	(213.23, 39.41) --
	(213.67, 39.35) --
	(214.11, 39.30) --
	(214.56, 39.26) --
	(215.00, 39.21) --
	(215.44, 39.17) --
	(215.89, 39.12) --
	(216.33, 39.06) --
	(216.78, 39.01) --
	(217.22, 38.96) --
	(217.66, 38.92) --
	(218.11, 38.89) --
	(218.55, 38.86) --
	(218.99, 38.83) --
	(219.44, 38.80) --
	(219.88, 38.76) --
	(220.33, 38.73) --
	(220.77, 38.70) --
	(221.21, 38.67) --
	(221.66, 38.65) --
	(222.10, 38.63) --
	(222.54, 38.62) --
	(222.99, 38.61) --
	(223.43, 38.59) --
	(223.88, 38.58) --
	(224.32, 38.56) --
	(224.76, 38.53) --
	(225.21, 38.51) --
	(225.65, 38.48) --
	(226.09, 38.46) --
	(226.54, 38.45) --
	(226.98, 38.44) --
	(227.43, 38.43) --
	(227.87, 38.42) --
	(228.31, 38.41) --
	(228.76, 38.39) --
	(229.20, 38.38) --
	(229.64, 38.37) --
	(230.09, 38.36) --
	(230.53, 38.35) --
	(230.98, 38.34) --
	(231.42, 38.34) --
	(231.86, 38.33) --
	(232.31, 38.32) --
	(232.75, 38.32) --
	(233.19, 38.31) --
	(233.64, 38.30) --
	(234.08, 38.30) --
	(234.53, 38.29) --
	(234.97, 38.29) --
	(235.41, 38.28) --
	(235.86, 38.28) --
	(236.30, 38.28) --
	(236.74, 38.28) --
	(237.19, 38.28) --
	(237.63, 38.28) --
	(238.07, 38.27) --
	(238.52, 38.27) --
	(238.96, 38.27) --
	(239.41, 38.26) --
	(239.85, 38.26) --
	(240.29, 38.26) --
	(240.74, 38.26) --
	(241.18, 38.26) --
	(241.62, 38.26) --
	(242.07, 38.25) --
	(242.51, 38.25) --
	(242.96, 38.25) --
	(243.40, 38.25) --
	(243.84, 38.25) --
	(244.29, 38.25) --
	(244.73, 38.25) --
	(245.17, 38.25) --
	(245.62, 38.25) --
	(246.06, 38.25) --
	(246.51, 38.25) --
	(246.95, 38.25) --
	(247.39, 38.24) --
	(247.84, 38.24) --
	(248.28, 38.24) --
	(248.72, 38.24) --
	(249.17, 38.24) --
	(249.61, 38.24) --
	(250.06, 38.24) --
	(250.50, 38.24) --
	(250.94, 38.24) --
	(251.39, 38.24) --
	(251.83, 38.24) --
	(252.27, 38.24) --
	(252.72, 38.24) --
	(253.16, 38.24) --
	(253.61, 38.24) --
	(254.05, 38.24) --
	(254.49, 38.24) --
	(254.94, 38.24) --
	(255.38, 38.24) --
	(255.82, 38.24) --
	(256.27, 38.24) --
	(256.71, 38.24) --
	(257.16, 38.24) --
	(257.60, 38.24) --
	(258.04, 38.24) --
	(258.49, 38.24) --
	(258.93, 38.24) --
	(259.37, 38.24) --
	(259.82, 38.24) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24) --
	(272.24, 38.24) --
	(271.80, 38.24) --
	(271.36, 38.24) --
	(270.91, 38.24) --
	(270.47, 38.24) --
	(270.02, 38.24) --
	(269.58, 38.24) --
	(269.14, 38.24) --
	(268.69, 38.24) --
	(268.25, 38.24) --
	(267.81, 38.24) --
	(267.36, 38.24) --
	(266.92, 38.24) --
	(266.47, 38.24) --
	(266.03, 38.24) --
	(265.59, 38.24) --
	(265.14, 38.24) --
	(264.70, 38.24) --
	(264.26, 38.24) --
	(263.81, 38.24) --
	(263.37, 38.24) --
	(262.92, 38.24) --
	(262.48, 38.24) --
	(262.04, 38.24) --
	(261.59, 38.24) --
	(261.15, 38.24) --
	(260.71, 38.24) --
	(260.26, 38.24) --
	(259.82, 38.24) --
	(259.37, 38.24) --
	(258.93, 38.24) --
	(258.49, 38.24) --
	(258.04, 38.24) --
	(257.60, 38.24) --
	(257.16, 38.24) --
	(256.71, 38.24) --
	(256.27, 38.24) --
	(255.82, 38.24) --
	(255.38, 38.24) --
	(254.94, 38.24) --
	(254.49, 38.24) --
	(254.05, 38.24) --
	(253.61, 38.24) --
	(253.16, 38.24) --
	(252.72, 38.24) --
	(252.27, 38.24) --
	(251.83, 38.24) --
	(251.39, 38.24) --
	(250.94, 38.24) --
	(250.50, 38.24) --
	(250.06, 38.24) --
	(249.61, 38.24) --
	(249.17, 38.24) --
	(248.72, 38.24) --
	(248.28, 38.24) --
	(247.84, 38.24) --
	(247.39, 38.24) --
	(246.95, 38.24) --
	(246.51, 38.24) --
	(246.06, 38.24) --
	(245.62, 38.24) --
	(245.17, 38.24) --
	(244.73, 38.24) --
	(244.29, 38.24) --
	(243.84, 38.24) --
	(243.40, 38.24) --
	(242.96, 38.24) --
	(242.51, 38.24) --
	(242.07, 38.24) --
	(241.62, 38.24) --
	(241.18, 38.24) --
	(240.74, 38.24) --
	(240.29, 38.24) --
	(239.85, 38.24) --
	(239.41, 38.24) --
	(238.96, 38.24) --
	(238.52, 38.24) --
	(238.07, 38.24) --
	(237.63, 38.24) --
	(237.19, 38.24) --
	(236.74, 38.24) --
	(236.30, 38.24) --
	(235.86, 38.24) --
	(235.41, 38.24) --
	(234.97, 38.24) --
	(234.53, 38.24) --
	(234.08, 38.24) --
	(233.64, 38.24) --
	(233.19, 38.24) --
	(232.75, 38.24) --
	(232.31, 38.24) --
	(231.86, 38.24) --
	(231.42, 38.24) --
	(230.98, 38.24) --
	(230.53, 38.24) --
	(230.09, 38.24) --
	(229.64, 38.24) --
	(229.20, 38.24) --
	(228.76, 38.24) --
	(228.31, 38.24) --
	(227.87, 38.24) --
	(227.43, 38.24) --
	(226.98, 38.24) --
	(226.54, 38.24) --
	(226.09, 38.24) --
	(225.65, 38.24) --
	(225.21, 38.24) --
	(224.76, 38.24) --
	(224.32, 38.24) --
	(223.88, 38.24) --
	(223.43, 38.24) --
	(222.99, 38.24) --
	(222.54, 38.24) --
	(222.10, 38.24) --
	(221.66, 38.24) --
	(221.21, 38.24) --
	(220.77, 38.24) --
	(220.33, 38.24) --
	(219.88, 38.24) --
	(219.44, 38.24) --
	(218.99, 38.24) --
	(218.55, 38.24) --
	(218.11, 38.24) --
	(217.66, 38.24) --
	(217.22, 38.24) --
	(216.78, 38.24) --
	(216.33, 38.24) --
	(215.89, 38.24) --
	(215.44, 38.24) --
	(215.00, 38.24) --
	(214.56, 38.24) --
	(214.11, 38.24) --
	(213.67, 38.24) --
	(213.23, 38.24) --
	(212.78, 38.24) --
	(212.34, 38.24) --
	(211.89, 38.24) --
	(211.45, 38.24) --
	(211.01, 38.24) --
	(210.56, 38.24) --
	(210.12, 38.24) --
	(209.68, 38.24) --
	(209.23, 38.24) --
	(208.79, 38.24) --
	(208.34, 38.24) --
	(207.90, 38.24) --
	(207.46, 38.24) --
	(207.01, 38.24) --
	(206.57, 38.24) --
	(206.13, 38.24) --
	(205.68, 38.24) --
	(205.24, 38.24) --
	(204.79, 38.24) --
	(204.35, 38.24) --
	(203.91, 38.24) --
	(203.46, 38.24) --
	(203.02, 38.24) --
	(202.58, 38.24) --
	(202.13, 38.24) --
	(201.69, 38.24) --
	(201.24, 38.24) --
	(200.80, 38.24) --
	(200.36, 38.24) --
	(199.91, 38.24) --
	(199.47, 38.24) --
	(199.03, 38.24) --
	(198.58, 38.24) --
	(198.14, 38.24) --
	(197.69, 38.24) --
	(197.25, 38.24) --
	(196.81, 38.24) --
	(196.36, 38.24) --
	(195.92, 38.24) --
	(195.48, 38.24) --
	(195.03, 38.24) --
	(194.59, 38.24) --
	(194.15, 38.24) --
	(193.70, 38.24) --
	(193.26, 38.24) --
	(192.81, 38.24) --
	(192.37, 38.24) --
	(191.93, 38.24) --
	(191.48, 38.24) --
	(191.04, 38.24) --
	(190.60, 38.24) --
	(190.15, 38.24) --
	(189.71, 38.24) --
	(189.26, 38.24) --
	(188.82, 38.24) --
	(188.38, 38.24) --
	(187.93, 38.24) --
	(187.49, 38.24) --
	(187.05, 38.24) --
	(186.60, 38.24) --
	(186.16, 38.24) --
	(185.71, 38.24) --
	(185.27, 38.24) --
	(184.83, 38.24) --
	(184.38, 38.24) --
	(183.94, 38.24) --
	(183.50, 38.24) --
	(183.05, 38.24) --
	(182.61, 38.24) --
	(182.16, 38.24) --
	(181.72, 38.24) --
	(181.28, 38.24) --
	(180.83, 38.24) --
	(180.39, 38.24) --
	(179.95, 38.24) --
	(179.50, 38.24) --
	(179.06, 38.24) --
	(178.61, 38.24) --
	(178.17, 38.24) --
	(177.73, 38.24) --
	(177.28, 38.24) --
	(176.84, 38.24) --
	(176.40, 38.24) --
	(175.95, 38.24) --
	(175.51, 38.24) --
	(175.06, 38.24) --
	(174.62, 38.24) --
	(174.18, 38.24) --
	(173.73, 38.24) --
	(173.29, 38.24) --
	(172.85, 38.24) --
	(172.40, 38.24) --
	(171.96, 38.24) --
	(171.51, 38.24) --
	(171.07, 38.24) --
	(170.63, 38.24) --
	(170.18, 38.24) --
	(169.74, 38.24) --
	(169.30, 38.24) --
	(168.85, 38.24) --
	(168.41, 38.24) --
	(167.96, 38.24) --
	(167.52, 38.24) --
	(167.08, 38.24) --
	(166.63, 38.24) --
	(166.19, 38.24) --
	(165.75, 38.24) --
	(165.30, 38.24) --
	(164.86, 38.24) --
	(164.41, 38.24) --
	(163.97, 38.24) --
	(163.53, 38.24) --
	(163.08, 38.24) --
	(162.64, 38.24) --
	(162.20, 38.24) --
	(161.75, 38.24) --
	(161.31, 38.24) --
	(160.86, 38.24) --
	(160.42, 38.24) --
	(159.98, 38.24) --
	(159.53, 38.24) --
	(159.09, 38.24) --
	(158.65, 38.24) --
	(158.20, 38.24) --
	(157.76, 38.24) --
	(157.31, 38.24) --
	(156.87, 38.24) --
	(156.43, 38.24) --
	(155.98, 38.24) --
	(155.54, 38.24) --
	(155.10, 38.24) --
	(154.65, 38.24) --
	(154.21, 38.24) --
	(153.77, 38.24) --
	(153.32, 38.24) --
	(152.88, 38.24) --
	(152.43, 38.24) --
	(151.99, 38.24) --
	(151.55, 38.24) --
	(151.10, 38.24) --
	(150.66, 38.24) --
	(150.22, 38.24) --
	(149.77, 38.24) --
	(149.33, 38.24) --
	(148.88, 38.24) --
	(148.44, 38.24) --
	(148.00, 38.24) --
	(147.55, 38.24) --
	(147.11, 38.24) --
	(146.67, 38.24) --
	(146.22, 38.24) --
	(145.78, 38.24) --
	(145.33, 38.24) --
	(144.89, 38.24) --
	(144.45, 38.24) --
	(144.00, 38.24) --
	(143.56, 38.24) --
	(143.12, 38.24) --
	(142.67, 38.24) --
	(142.23, 38.24) --
	(141.78, 38.24) --
	(141.34, 38.24) --
	(140.90, 38.24) --
	(140.45, 38.24) --
	(140.01, 38.24) --
	(139.57, 38.24) --
	(139.12, 38.24) --
	(138.68, 38.24) --
	(138.23, 38.24) --
	(137.79, 38.24) --
	(137.35, 38.24) --
	(136.90, 38.24) --
	(136.46, 38.24) --
	(136.02, 38.24) --
	(135.57, 38.24) --
	(135.13, 38.24) --
	(134.68, 38.24) --
	(134.24, 38.24) --
	(133.80, 38.24) --
	(133.35, 38.24) --
	(132.91, 38.24) --
	(132.47, 38.24) --
	(132.02, 38.24) --
	(131.58, 38.24) --
	(131.13, 38.24) --
	(130.69, 38.24) --
	(130.25, 38.24) --
	(129.80, 38.24) --
	(129.36, 38.24) --
	(128.92, 38.24) --
	(128.47, 38.24) --
	(128.03, 38.24) --
	(127.58, 38.24) --
	(127.14, 38.24) --
	(126.70, 38.24) --
	(126.25, 38.24) --
	(125.81, 38.24) --
	(125.37, 38.24) --
	(124.92, 38.24) --
	(124.48, 38.24) --
	(124.03, 38.24) --
	(123.59, 38.24) --
	(123.15, 38.24) --
	(122.70, 38.24) --
	(122.26, 38.24) --
	(121.82, 38.24) --
	(121.37, 38.24) --
	(120.93, 38.24) --
	(120.48, 38.24) --
	(120.04, 38.24) --
	(119.60, 38.24) --
	(119.15, 38.24) --
	(118.71, 38.24) --
	(118.27, 38.24) --
	(117.82, 38.24) --
	(117.38, 38.24) --
	(116.94, 38.24) --
	(116.49, 38.24) --
	(116.05, 38.24) --
	(115.60, 38.24) --
	(115.16, 38.24) --
	(114.72, 38.24) --
	(114.27, 38.24) --
	(113.83, 38.24) --
	(113.39, 38.24) --
	(112.94, 38.24) --
	(112.50, 38.24) --
	(112.05, 38.24) --
	(111.61, 38.24) --
	(111.17, 38.24) --
	(110.72, 38.24) --
	(110.28, 38.24) --
	(109.84, 38.24) --
	(109.39, 38.24) --
	(108.95, 38.24) --
	(108.50, 38.24) --
	(108.06, 38.24) --
	(107.62, 38.24) --
	(107.17, 38.24) --
	(106.73, 38.24) --
	(106.29, 38.24) --
	(105.84, 38.24) --
	(105.40, 38.24) --
	(104.95, 38.24) --
	(104.51, 38.24) --
	(104.07, 38.24) --
	(103.62, 38.24) --
	(103.18, 38.24) --
	(102.74, 38.24) --
	(102.29, 38.24) --
	(101.85, 38.24) --
	(101.40, 38.24) --
	(100.96, 38.24) --
	(100.52, 38.24) --
	(100.07, 38.24) --
	( 99.63, 38.24) --
	( 99.19, 38.24) --
	( 98.74, 38.24) --
	( 98.30, 38.24) --
	( 97.85, 38.24) --
	( 97.41, 38.24) --
	( 96.97, 38.24) --
	( 96.52, 38.24) --
	( 96.08, 38.24) --
	( 95.64, 38.24) --
	( 95.19, 38.24) --
	( 94.75, 38.24) --
	( 94.30, 38.24) --
	( 93.86, 38.24) --
	( 93.42, 38.24) --
	( 92.97, 38.24) --
	( 92.53, 38.24) --
	( 92.09, 38.24) --
	( 91.64, 38.24) --
	( 91.20, 38.24) --
	( 90.75, 38.24) --
	( 90.31, 38.24) --
	( 89.87, 38.24) --
	( 89.42, 38.24) --
	( 88.98, 38.24) --
	( 88.54, 38.24) --
	( 88.09, 38.24) --
	( 87.65, 38.24) --
	( 87.20, 38.24) --
	( 86.76, 38.24) --
	( 86.32, 38.24) --
	( 85.87, 38.24) --
	( 85.43, 38.24) --
	( 84.99, 38.24) --
	( 84.54, 38.24) --
	( 84.10, 38.24) --
	( 83.65, 38.24) --
	( 83.21, 38.24) --
	( 82.77, 38.24) --
	( 82.32, 38.24) --
	( 81.88, 38.24) --
	( 81.44, 38.24) --
	( 80.99, 38.24) --
	( 80.55, 38.24) --
	( 80.10, 38.24) --
	( 79.66, 38.24) --
	( 79.22, 38.24) --
	( 78.77, 38.24) --
	( 78.33, 38.24) --
	( 77.89, 38.24) --
	( 77.44, 38.24) --
	( 77.00, 38.24) --
	( 76.56, 38.24) --
	( 76.11, 38.24) --
	( 75.67, 38.24) --
	( 75.22, 38.24) --
	( 74.78, 38.24) --
	( 74.34, 38.24) --
	( 73.89, 38.24) --
	( 73.45, 38.24) --
	( 73.01, 38.24) --
	( 72.56, 38.24) --
	( 72.12, 38.24) --
	( 71.67, 38.24) --
	( 71.23, 38.24) --
	( 70.79, 38.24) --
	( 70.34, 38.24) --
	( 69.90, 38.24) --
	( 69.46, 38.24) --
	( 69.01, 38.24) --
	( 68.57, 38.24) --
	( 68.12, 38.24) --
	( 67.68, 38.24) --
	( 67.24, 38.24) --
	( 66.79, 38.24) --
	( 66.35, 38.24) --
	( 65.91, 38.24) --
	( 65.46, 38.24) --
	( 65.02, 38.24) --
	( 64.57, 38.24) --
	( 64.13, 38.24) --
	( 63.69, 38.24) --
	( 63.24, 38.24) --
	( 62.80, 38.24) --
	( 62.36, 38.24) --
	( 61.91, 38.24) --
	( 61.47, 38.24) --
	( 61.02, 38.24) --
	( 60.58, 38.24) --
	( 60.14, 38.24) --
	( 59.69, 38.24) --
	( 59.25, 38.24) --
	( 58.81, 38.24) --
	( 58.36, 38.24) --
	( 57.92, 38.24) --
	( 57.47, 38.24) --
	( 57.03, 38.24) --
	( 56.59, 38.24) --
	( 56.14, 38.24) --
	( 55.70, 38.24) --
	( 55.26, 38.24) --
	( 54.81, 38.24) --
	( 54.37, 38.24) --
	( 53.92, 38.24) --
	( 53.48, 38.24) --
	( 53.04, 38.24) --
	( 52.59, 38.24) --
	( 52.15, 38.24) --
	( 51.71, 38.24) --
	( 51.26, 38.24) --
	( 50.82, 38.24) --
	( 50.37, 38.24) --
	( 49.93, 38.24) --
	( 49.49, 38.24) --
	( 49.04, 38.24) --
	( 48.60, 38.24) --
	( 48.16, 38.24) --
	( 47.71, 38.24) --
	( 47.27, 38.24) --
	( 46.82, 38.24) --
	( 46.38, 38.24) --
	( 45.94, 38.24) --
	( 45.49, 38.24) --
	cycle;
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.25) --
	( 58.36, 38.25) --
	( 58.81, 38.25) --
	( 59.25, 38.25) --
	( 59.69, 38.25) --
	( 60.14, 38.25) --
	( 60.58, 38.25) --
	( 61.02, 38.25) --
	( 61.47, 38.25) --
	( 61.91, 38.26) --
	( 62.36, 38.26) --
	( 62.80, 38.26) --
	( 63.24, 38.26) --
	( 63.69, 38.26) --
	( 64.13, 38.26) --
	( 64.57, 38.27) --
	( 65.02, 38.27) --
	( 65.46, 38.28) --
	( 65.91, 38.29) --
	( 66.35, 38.29) --
	( 66.79, 38.30) --
	( 67.24, 38.30) --
	( 67.68, 38.30) --
	( 68.12, 38.31) --
	( 68.57, 38.31) --
	( 69.01, 38.32) --
	( 69.46, 38.33) --
	( 69.90, 38.34) --
	( 70.34, 38.35) --
	( 70.79, 38.37) --
	( 71.23, 38.38) --
	( 71.67, 38.40) --
	( 72.12, 38.41) --
	( 72.56, 38.43) --
	( 73.01, 38.44) --
	( 73.45, 38.46) --
	( 73.89, 38.48) --
	( 74.34, 38.49) --
	( 74.78, 38.52) --
	( 75.22, 38.54) --
	( 75.67, 38.57) --
	( 76.11, 38.60) --
	( 76.56, 38.63) --
	( 77.00, 38.67) --
	( 77.44, 38.70) --
	( 77.89, 38.73) --
	( 78.33, 38.76) --
	( 78.77, 38.80) --
	( 79.22, 38.84) --
	( 79.66, 38.90) --
	( 80.10, 38.96) --
	( 80.55, 39.02) --
	( 80.99, 39.08) --
	( 81.44, 39.15) --
	( 81.88, 39.22) --
	( 82.32, 39.30) --
	( 82.77, 39.38) --
	( 83.21, 39.47) --
	( 83.65, 39.56) --
	( 84.10, 39.66) --
	( 84.54, 39.76) --
	( 84.99, 39.87) --
	( 85.43, 39.98) --
	( 85.87, 40.10) --
	( 86.32, 40.24) --
	( 86.76, 40.37) --
	( 87.20, 40.51) --
	( 87.65, 40.67) --
	( 88.09, 40.86) --
	( 88.54, 41.06) --
	( 88.98, 41.27) --
	( 89.42, 41.49) --
	( 89.87, 41.71) --
	( 90.31, 41.95) --
	( 90.75, 42.20) --
	( 91.20, 42.46) --
	( 91.64, 42.73) --
	( 92.09, 43.04) --
	( 92.53, 43.35) --
	( 92.97, 43.69) --
	( 93.42, 44.03) --
	( 93.86, 44.38) --
	( 94.30, 44.75) --
	( 94.75, 45.13) --
	( 95.19, 45.53) --
	( 95.64, 45.94) --
	( 96.08, 46.38) --
	( 96.52, 46.84) --
	( 96.97, 47.34) --
	( 97.41, 47.88) --
	( 97.85, 48.47) --
	( 98.30, 49.10) --
	( 98.74, 49.73) --
	( 99.19, 50.37) --
	( 99.63, 51.02) --
	(100.07, 51.70) --
	(100.52, 52.40) --
	(100.96, 53.11) --
	(101.40, 53.87) --
	(101.85, 54.70) --
	(102.29, 55.60) --
	(102.74, 56.53) --
	(103.18, 57.47) --
	(103.62, 58.43) --
	(104.07, 59.41) --
	(104.51, 60.41) --
	(104.95, 61.43) --
	(105.40, 62.50) --
	(105.84, 63.62) --
	(106.29, 64.80) --
	(106.73, 66.01) --
	(107.17, 67.25) --
	(107.62, 68.52) --
	(108.06, 69.82) --
	(108.50, 71.14) --
	(108.95, 72.46) --
	(109.39, 73.83) --
	(109.84, 75.27) --
	(110.28, 76.78) --
	(110.72, 78.33) --
	(111.17, 79.93) --
	(111.61, 81.55) --
	(112.05, 83.19) --
	(112.50, 84.86) --
	(112.94, 86.55) --
	(113.39, 88.27) --
	(113.83, 89.99) --
	(114.27, 91.73) --
	(114.72, 93.51) --
	(115.16, 95.33) --
	(115.60, 97.18) --
	(116.05, 99.06) --
	(116.49,100.98) --
	(116.94,102.92) --
	(117.38,104.88) --
	(117.82,106.87) --
	(118.27,108.90) --
	(118.71,110.93) --
	(119.15,112.96) --
	(119.60,114.98) --
	(120.04,117.03) --
	(120.48,119.11) --
	(120.93,121.23) --
	(121.37,123.38) --
	(121.82,125.53) --
	(122.26,127.68) --
	(122.70,129.79) --
	(123.15,131.86) --
	(123.59,133.92) --
	(124.03,136.01) --
	(124.48,138.12) --
	(124.92,140.20) --
	(125.37,142.24) --
	(125.81,144.27) --
	(126.25,146.29) --
	(126.70,148.29) --
	(127.14,150.22) --
	(127.58,152.05) --
	(128.03,153.80) --
	(128.47,155.50) --
	(128.92,157.21) --
	(129.36,158.97) --
	(129.80,160.70) --
	(130.25,162.30) --
	(130.69,163.75) --
	(131.13,165.14) --
	(131.58,166.60) --
	(132.02,168.14) --
	(132.47,169.67) --
	(132.91,171.10) --
	(133.35,172.40) --
	(133.80,173.64) --
	(134.24,174.86) --
	(134.68,176.01) --
	(135.13,177.00) --
	(135.57,177.82) --
	(136.02,178.56) --
	(136.46,179.27) --
	(136.90,179.97) --
	(137.35,180.60) --
	(137.79,181.13) --
	(138.23,181.58) --
	(138.68,182.00) --
	(139.12,182.38) --
	(139.57,182.64) --
	(140.01,182.70) --
	(140.45,182.56) --
	(140.90,182.31) --
	(141.34,182.09) --
	(141.78,181.94) --
	(142.23,181.81) --
	(142.67,181.61) --
	(143.12,181.29) --
	(143.56,180.86) --
	(144.00,180.33) --
	(144.45,179.72) --
	(144.89,179.04) --
	(145.33,178.29) --
	(145.78,177.41) --
	(146.22,176.37) --
	(146.67,175.25) --
	(147.11,174.11) --
	(147.55,172.95) --
	(148.00,171.72) --
	(148.44,170.37) --
	(148.88,168.96) --
	(149.33,167.53) --
	(149.77,166.11) --
	(150.22,164.68) --
	(150.66,163.16) --
	(151.10,161.55) --
	(151.55,159.88) --
	(151.99,158.21) --
	(152.43,156.55) --
	(152.88,154.83) --
	(153.32,153.00) --
	(153.77,151.10) --
	(154.21,149.21) --
	(154.65,147.37) --
	(155.10,145.55) --
	(155.54,143.73) --
	(155.98,141.89) --
	(156.43,140.01) --
	(156.87,138.09) --
	(157.31,136.16) --
	(157.76,134.22) --
	(158.20,132.24) --
	(158.65,130.25) --
	(159.09,128.26) --
	(159.53,126.28) --
	(159.98,124.31) --
	(160.42,122.30) --
	(160.86,120.25) --
	(161.31,118.21) --
	(161.75,116.24) --
	(162.20,114.34) --
	(162.64,112.46) --
	(163.08,110.57) --
	(163.53,108.69) --
	(163.97,106.86) --
	(164.41,105.10) --
	(164.86,103.38) --
	(165.30,101.66) --
	(165.75, 99.92) --
	(166.19, 98.14) --
	(166.63, 96.36) --
	(167.08, 94.63) --
	(167.52, 92.97) --
	(167.96, 91.39) --
	(168.41, 89.86) --
	(168.85, 88.35) --
	(169.30, 86.82) --
	(169.74, 85.26) --
	(170.18, 83.71) --
	(170.63, 82.23) --
	(171.07, 80.82) --
	(171.51, 79.47) --
	(171.96, 78.17) --
	(172.40, 76.90) --
	(172.85, 75.67) --
	(173.29, 74.48) --
	(173.73, 73.32) --
	(174.18, 72.17) --
	(174.62, 71.03) --
	(175.06, 69.93) --
	(175.51, 68.87) --
	(175.95, 67.86) --
	(176.40, 66.90) --
	(176.84, 65.95) --
	(177.28, 64.99) --
	(177.73, 64.02) --
	(178.17, 63.09) --
	(178.61, 62.23) --
	(179.06, 61.42) --
	(179.50, 60.65) --
	(179.95, 59.91) --
	(180.39, 59.20) --
	(180.83, 58.49) --
	(181.28, 57.79) --
	(181.72, 57.10) --
	(182.16, 56.43) --
	(182.61, 55.79) --
	(183.05, 55.19) --
	(183.50, 54.60) --
	(183.94, 54.02) --
	(184.38, 53.47) --
	(184.83, 52.94) --
	(185.27, 52.44) --
	(185.71, 51.95) --
	(186.16, 51.45) --
	(186.60, 50.97) --
	(187.05, 50.52) --
	(187.49, 50.11) --
	(187.93, 49.73) --
	(188.38, 49.37) --
	(188.82, 49.02) --
	(189.26, 48.67) --
	(189.71, 48.32) --
	(190.15, 47.96) --
	(190.60, 47.60) --
	(191.04, 47.25) --
	(191.48, 46.92) --
	(191.93, 46.61) --
	(192.37, 46.31) --
	(192.81, 46.03) --
	(193.26, 45.76) --
	(193.70, 45.49) --
	(194.15, 45.23) --
	(194.59, 44.97) --
	(195.03, 44.74) --
	(195.48, 44.52) --
	(195.92, 44.29) --
	(196.36, 44.06) --
	(196.81, 43.86) --
	(197.25, 43.67) --
	(197.69, 43.49) --
	(198.14, 43.32) --
	(198.58, 43.14) --
	(199.03, 42.95) --
	(199.47, 42.75) --
	(199.91, 42.56) --
	(200.36, 42.40) --
	(200.80, 42.25) --
	(201.24, 42.10) --
	(201.69, 41.94) --
	(202.13, 41.77) --
	(202.58, 41.62) --
	(203.02, 41.49) --
	(203.46, 41.39) --
	(203.91, 41.29) --
	(204.35, 41.19) --
	(204.79, 41.07) --
	(205.24, 40.95) --
	(205.68, 40.83) --
	(206.13, 40.71) --
	(206.57, 40.60) --
	(207.01, 40.49) --
	(207.46, 40.38) --
	(207.90, 40.29) --
	(208.34, 40.20) --
	(208.79, 40.11) --
	(209.23, 40.03) --
	(209.68, 39.95) --
	(210.12, 39.87) --
	(210.56, 39.80) --
	(211.01, 39.73) --
	(211.45, 39.67) --
	(211.89, 39.61) --
	(212.34, 39.55) --
	(212.78, 39.48) --
	(213.23, 39.41) --
	(213.67, 39.35) --
	(214.11, 39.30) --
	(214.56, 39.26) --
	(215.00, 39.21) --
	(215.44, 39.17) --
	(215.89, 39.12) --
	(216.33, 39.06) --
	(216.78, 39.01) --
	(217.22, 38.96) --
	(217.66, 38.92) --
	(218.11, 38.89) --
	(218.55, 38.86) --
	(218.99, 38.83) --
	(219.44, 38.80) --
	(219.88, 38.76) --
	(220.33, 38.73) --
	(220.77, 38.70) --
	(221.21, 38.67) --
	(221.66, 38.65) --
	(222.10, 38.63) --
	(222.54, 38.62) --
	(222.99, 38.61) --
	(223.43, 38.59) --
	(223.88, 38.58) --
	(224.32, 38.56) --
	(224.76, 38.53) --
	(225.21, 38.51) --
	(225.65, 38.48) --
	(226.09, 38.46) --
	(226.54, 38.45) --
	(226.98, 38.44) --
	(227.43, 38.43) --
	(227.87, 38.42) --
	(228.31, 38.41) --
	(228.76, 38.39) --
	(229.20, 38.38) --
	(229.64, 38.37) --
	(230.09, 38.36) --
	(230.53, 38.35) --
	(230.98, 38.34) --
	(231.42, 38.34) --
	(231.86, 38.33) --
	(232.31, 38.32) --
	(232.75, 38.32) --
	(233.19, 38.31) --
	(233.64, 38.30) --
	(234.08, 38.30) --
	(234.53, 38.29) --
	(234.97, 38.29) --
	(235.41, 38.28) --
	(235.86, 38.28) --
	(236.30, 38.28) --
	(236.74, 38.28) --
	(237.19, 38.28) --
	(237.63, 38.28) --
	(238.07, 38.27) --
	(238.52, 38.27) --
	(238.96, 38.27) --
	(239.41, 38.26) --
	(239.85, 38.26) --
	(240.29, 38.26) --
	(240.74, 38.26) --
	(241.18, 38.26) --
	(241.62, 38.26) --
	(242.07, 38.25) --
	(242.51, 38.25) --
	(242.96, 38.25) --
	(243.40, 38.25) --
	(243.84, 38.25) --
	(244.29, 38.25) --
	(244.73, 38.25) --
	(245.17, 38.25) --
	(245.62, 38.25) --
	(246.06, 38.25) --
	(246.51, 38.25) --
	(246.95, 38.25) --
	(247.39, 38.24) --
	(247.84, 38.24) --
	(248.28, 38.24) --
	(248.72, 38.24) --
	(249.17, 38.24) --
	(249.61, 38.24) --
	(250.06, 38.24) --
	(250.50, 38.24) --
	(250.94, 38.24) --
	(251.39, 38.24) --
	(251.83, 38.24) --
	(252.27, 38.24) --
	(252.72, 38.24) --
	(253.16, 38.24) --
	(253.61, 38.24) --
	(254.05, 38.24) --
	(254.49, 38.24) --
	(254.94, 38.24) --
	(255.38, 38.24) --
	(255.82, 38.24) --
	(256.27, 38.24) --
	(256.71, 38.24) --
	(257.16, 38.24) --
	(257.60, 38.24) --
	(258.04, 38.24) --
	(258.49, 38.24) --
	(258.93, 38.24) --
	(259.37, 38.24) --
	(259.82, 38.24) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.24) --
	( 58.36, 38.24) --
	( 58.81, 38.24) --
	( 59.25, 38.24) --
	( 59.69, 38.24) --
	( 60.14, 38.24) --
	( 60.58, 38.24) --
	( 61.02, 38.24) --
	( 61.47, 38.24) --
	( 61.91, 38.24) --
	( 62.36, 38.24) --
	( 62.80, 38.24) --
	( 63.24, 38.24) --
	( 63.69, 38.24) --
	( 64.13, 38.24) --
	( 64.57, 38.24) --
	( 65.02, 38.24) --
	( 65.46, 38.24) --
	( 65.91, 38.24) --
	( 66.35, 38.24) --
	( 66.79, 38.24) --
	( 67.24, 38.24) --
	( 67.68, 38.24) --
	( 68.12, 38.24) --
	( 68.57, 38.24) --
	( 69.01, 38.24) --
	( 69.46, 38.24) --
	( 69.90, 38.24) --
	( 70.34, 38.24) --
	( 70.79, 38.25) --
	( 71.23, 38.25) --
	( 71.67, 38.25) --
	( 72.12, 38.25) --
	( 72.56, 38.25) --
	( 73.01, 38.25) --
	( 73.45, 38.25) --
	( 73.89, 38.25) --
	( 74.34, 38.25) --
	( 74.78, 38.25) --
	( 75.22, 38.25) --
	( 75.67, 38.26) --
	( 76.11, 38.26) --
	( 76.56, 38.26) --
	( 77.00, 38.26) --
	( 77.44, 38.26) --
	( 77.89, 38.26) --
	( 78.33, 38.27) --
	( 78.77, 38.27) --
	( 79.22, 38.27) --
	( 79.66, 38.28) --
	( 80.10, 38.28) --
	( 80.55, 38.28) --
	( 80.99, 38.28) --
	( 81.44, 38.29) --
	( 81.88, 38.29) --
	( 82.32, 38.29) --
	( 82.77, 38.29) --
	( 83.21, 38.30) --
	( 83.65, 38.30) --
	( 84.10, 38.31) --
	( 84.54, 38.31) --
	( 84.99, 38.32) --
	( 85.43, 38.33) --
	( 85.87, 38.34) --
	( 86.32, 38.34) --
	( 86.76, 38.35) --
	( 87.20, 38.36) --
	( 87.65, 38.37) --
	( 88.09, 38.38) --
	( 88.54, 38.39) --
	( 88.98, 38.40) --
	( 89.42, 38.41) --
	( 89.87, 38.42) --
	( 90.31, 38.44) --
	( 90.75, 38.46) --
	( 91.20, 38.48) --
	( 91.64, 38.49) --
	( 92.09, 38.50) --
	( 92.53, 38.52) --
	( 92.97, 38.53) --
	( 93.42, 38.55) --
	( 93.86, 38.57) --
	( 94.30, 38.59) --
	( 94.75, 38.62) --
	( 95.19, 38.64) --
	( 95.64, 38.67) --
	( 96.08, 38.69) --
	( 96.52, 38.70) --
	( 96.97, 38.72) --
	( 97.41, 38.75) --
	( 97.85, 38.78) --
	( 98.30, 38.82) --
	( 98.74, 38.86) --
	( 99.19, 38.90) --
	( 99.63, 38.94) --
	(100.07, 38.98) --
	(100.52, 39.02) --
	(100.96, 39.05) --
	(101.40, 39.09) --
	(101.85, 39.14) --
	(102.29, 39.18) --
	(102.74, 39.24) --
	(103.18, 39.29) --
	(103.62, 39.35) --
	(104.07, 39.42) --
	(104.51, 39.49) --
	(104.95, 39.56) --
	(105.40, 39.63) --
	(105.84, 39.69) --
	(106.29, 39.75) --
	(106.73, 39.83) --
	(107.17, 39.90) --
	(107.62, 39.98) --
	(108.06, 40.04) --
	(108.50, 40.11) --
	(108.95, 40.18) --
	(109.39, 40.26) --
	(109.84, 40.34) --
	(110.28, 40.42) --
	(110.72, 40.52) --
	(111.17, 40.62) --
	(111.61, 40.74) --
	(112.05, 40.86) --
	(112.50, 40.97) --
	(112.94, 41.09) --
	(113.39, 41.20) --
	(113.83, 41.34) --
	(114.27, 41.49) --
	(114.72, 41.65) --
	(115.16, 41.79) --
	(115.60, 41.93) --
	(116.05, 42.08) --
	(116.49, 42.23) --
	(116.94, 42.39) --
	(117.38, 42.54) --
	(117.82, 42.69) --
	(118.27, 42.84) --
	(118.71, 43.00) --
	(119.15, 43.17) --
	(119.60, 43.36) --
	(120.04, 43.57) --
	(120.48, 43.79) --
	(120.93, 44.00) --
	(121.37, 44.21) --
	(121.82, 44.43) --
	(122.26, 44.67) --
	(122.70, 44.91) --
	(123.15, 45.15) --
	(123.59, 45.40) --
	(124.03, 45.67) --
	(124.48, 45.97) --
	(124.92, 46.29) --
	(125.37, 46.59) --
	(125.81, 46.87) --
	(126.25, 47.13) --
	(126.70, 47.41) --
	(127.14, 47.74) --
	(127.58, 48.10) --
	(128.03, 48.48) --
	(128.47, 48.85) --
	(128.92, 49.21) --
	(129.36, 49.58) --
	(129.80, 49.96) --
	(130.25, 50.38) --
	(130.69, 50.83) --
	(131.13, 51.29) --
	(131.58, 51.76) --
	(132.02, 52.24) --
	(132.47, 52.75) --
	(132.91, 53.29) --
	(133.35, 53.86) --
	(133.80, 54.44) --
	(134.24, 55.01) --
	(134.68, 55.60) --
	(135.13, 56.21) --
	(135.57, 56.88) --
	(136.02, 57.59) --
	(136.46, 58.32) --
	(136.90, 59.06) --
	(137.35, 59.80) --
	(137.79, 60.56) --
	(138.23, 61.32) --
	(138.68, 62.10) --
	(139.12, 62.92) --
	(139.57, 63.79) --
	(140.01, 64.69) --
	(140.45, 65.62) --
	(140.90, 66.58) --
	(141.34, 67.60) --
	(141.78, 68.66) --
	(142.23, 69.75) --
	(142.67, 70.85) --
	(143.12, 71.98) --
	(143.56, 73.14) --
	(144.00, 74.31) --
	(144.45, 75.50) --
	(144.89, 76.70) --
	(145.33, 77.96) --
	(145.78, 79.28) --
	(146.22, 80.64) --
	(146.67, 82.02) --
	(147.11, 83.41) --
	(147.55, 84.84) --
	(148.00, 86.33) --
	(148.44, 87.89) --
	(148.88, 89.47) --
	(149.33, 91.05) --
	(149.77, 92.64) --
	(150.22, 94.30) --
	(150.66, 96.01) --
	(151.10, 97.75) --
	(151.55, 99.47) --
	(151.99,101.19) --
	(152.43,102.94) --
	(152.88,104.73) --
	(153.32,106.54) --
	(153.77,108.33) --
	(154.21,110.13) --
	(154.65,111.95) --
	(155.10,113.83) --
	(155.54,115.79) --
	(155.98,117.79) --
	(156.43,119.79) --
	(156.87,121.78) --
	(157.31,123.76) --
	(157.76,125.74) --
	(158.20,127.69) --
	(158.65,129.61) --
	(159.09,131.49) --
	(159.53,133.38) --
	(159.98,135.34) --
	(160.42,137.38) --
	(160.86,139.43) --
	(161.31,141.43) --
	(161.75,143.33) --
	(162.20,145.17) --
	(162.64,147.01) --
	(163.08,148.89) --
	(163.53,150.79) --
	(163.97,152.66) --
	(164.41,154.51) --
	(164.86,156.36) --
	(165.30,158.17) --
	(165.75,159.90) --
	(166.19,161.55) --
	(166.63,163.12) --
	(167.08,164.62) --
	(167.52,166.04) --
	(167.96,167.37) --
	(168.41,168.66) --
	(168.85,169.94) --
	(169.30,171.22) --
	(169.74,172.48) --
	(170.18,173.70) --
	(170.63,174.88) --
	(171.07,175.98) --
	(171.51,176.99) --
	(171.96,177.92) --
	(172.40,178.77) --
	(172.85,179.56) --
	(173.29,180.27) --
	(173.73,180.88) --
	(174.18,181.35) --
	(174.62,181.71) --
	(175.06,181.99) --
	(175.51,182.22) --
	(175.95,182.41) --
	(176.40,182.54) --
	(176.84,182.60) --
	(177.28,182.58) --
	(177.73,182.49) --
	(178.17,182.30) --
	(178.61,182.01) --
	(179.06,181.65) --
	(179.50,181.24) --
	(179.95,180.75) --
	(180.39,180.14) --
	(180.83,179.39) --
	(181.28,178.55) --
	(181.72,177.71) --
	(182.16,176.89) --
	(182.61,176.02) --
	(183.05,175.04) --
	(183.50,173.94) --
	(183.94,172.77) --
	(184.38,171.55) --
	(184.83,170.26) --
	(185.27,168.87) --
	(185.71,167.41) --
	(186.16,165.93) --
	(186.60,164.43) --
	(187.05,162.89) --
	(187.49,161.25) --
	(187.93,159.51) --
	(188.38,157.71) --
	(188.82,155.90) --
	(189.26,154.07) --
	(189.71,152.20) --
	(190.15,150.29) --
	(190.60,148.34) --
	(191.04,146.37) --
	(191.48,144.39) --
	(191.93,142.40) --
	(192.37,140.40) --
	(192.81,138.37) --
	(193.26,136.34) --
	(193.70,134.28) --
	(194.15,132.18) --
	(194.59,130.08) --
	(195.03,128.03) --
	(195.48,126.02) --
	(195.92,123.98) --
	(196.36,121.87) --
	(196.81,119.75) --
	(197.25,117.69) --
	(197.69,115.68) --
	(198.14,113.64) --
	(198.58,111.51) --
	(199.03,109.35) --
	(199.47,107.28) --
	(199.91,105.30) --
	(200.36,103.38) --
	(200.80,101.50) --
	(201.24, 99.65) --
	(201.69, 97.82) --
	(202.13, 95.95) --
	(202.58, 94.02) --
	(203.02, 92.10) --
	(203.46, 90.26) --
	(203.91, 88.54) --
	(204.35, 86.91) --
	(204.79, 85.28) --
	(205.24, 83.60) --
	(205.68, 81.90) --
	(206.13, 80.22) --
	(206.57, 78.61) --
	(207.01, 77.08) --
	(207.46, 75.63) --
	(207.90, 74.27) --
	(208.34, 72.92) --
	(208.79, 71.55) --
	(209.23, 70.14) --
	(209.68, 68.75) --
	(210.12, 67.44) --
	(210.56, 66.21) --
	(211.01, 65.02) --
	(211.45, 63.86) --
	(211.89, 62.73) --
	(212.34, 61.64) --
	(212.78, 60.58) --
	(213.23, 59.53) --
	(213.67, 58.51) --
	(214.11, 57.54) --
	(214.56, 56.66) --
	(215.00, 55.84) --
	(215.44, 55.05) --
	(215.89, 54.25) --
	(216.33, 53.46) --
	(216.78, 52.68) --
	(217.22, 51.92) --
	(217.66, 51.19) --
	(218.11, 50.47) --
	(218.55, 49.80) --
	(218.99, 49.19) --
	(219.44, 48.64) --
	(219.88, 48.13) --
	(220.33, 47.61) --
	(220.77, 47.09) --
	(221.21, 46.57) --
	(221.66, 46.09) --
	(222.10, 45.63) --
	(222.54, 45.21) --
	(222.99, 44.82) --
	(223.43, 44.44) --
	(223.88, 44.08) --
	(224.32, 43.74) --
	(224.76, 43.40) --
	(225.21, 43.09) --
	(225.65, 42.78) --
	(226.09, 42.50) --
	(226.54, 42.24) --
	(226.98, 42.00) --
	(227.43, 41.77) --
	(227.87, 41.55) --
	(228.31, 41.34) --
	(228.76, 41.14) --
	(229.20, 40.96) --
	(229.64, 40.80) --
	(230.09, 40.64) --
	(230.53, 40.49) --
	(230.98, 40.34) --
	(231.42, 40.19) --
	(231.86, 40.05) --
	(232.31, 39.91) --
	(232.75, 39.79) --
	(233.19, 39.69) --
	(233.64, 39.59) --
	(234.08, 39.49) --
	(234.53, 39.40) --
	(234.97, 39.32) --
	(235.41, 39.24) --
	(235.86, 39.16) --
	(236.30, 39.09) --
	(236.74, 39.03) --
	(237.19, 38.97) --
	(237.63, 38.92) --
	(238.07, 38.87) --
	(238.52, 38.82) --
	(238.96, 38.78) --
	(239.41, 38.74) --
	(239.85, 38.70) --
	(240.29, 38.66) --
	(240.74, 38.62) --
	(241.18, 38.58) --
	(241.62, 38.56) --
	(242.07, 38.54) --
	(242.51, 38.53) --
	(242.96, 38.51) --
	(243.40, 38.48) --
	(243.84, 38.46) --
	(244.29, 38.43) --
	(244.73, 38.41) --
	(245.17, 38.40) --
	(245.62, 38.38) --
	(246.06, 38.37) --
	(246.51, 38.36) --
	(246.95, 38.35) --
	(247.39, 38.35) --
	(247.84, 38.34) --
	(248.28, 38.33) --
	(248.72, 38.32) --
	(249.17, 38.31) --
	(249.61, 38.30) --
	(250.06, 38.30) --
	(250.50, 38.29) --
	(250.94, 38.28) --
	(251.39, 38.28) --
	(251.83, 38.28) --
	(252.27, 38.27) --
	(252.72, 38.27) --
	(253.16, 38.27) --
	(253.61, 38.27) --
	(254.05, 38.26) --
	(254.49, 38.26) --
	(254.94, 38.26) --
	(255.38, 38.26) --
	(255.82, 38.25) --
	(256.27, 38.25) --
	(256.71, 38.25) --
	(257.16, 38.25) --
	(257.60, 38.25) --
	(258.04, 38.25) --
	(258.49, 38.25) --
	(258.93, 38.25) --
	(259.37, 38.25) --
	(259.82, 38.25) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24) --
	(272.24, 38.24) --
	(271.80, 38.24) --
	(271.36, 38.24) --
	(270.91, 38.24) --
	(270.47, 38.24) --
	(270.02, 38.24) --
	(269.58, 38.24) --
	(269.14, 38.24) --
	(268.69, 38.24) --
	(268.25, 38.24) --
	(267.81, 38.24) --
	(267.36, 38.24) --
	(266.92, 38.24) --
	(266.47, 38.24) --
	(266.03, 38.24) --
	(265.59, 38.24) --
	(265.14, 38.24) --
	(264.70, 38.24) --
	(264.26, 38.24) --
	(263.81, 38.24) --
	(263.37, 38.24) --
	(262.92, 38.24) --
	(262.48, 38.24) --
	(262.04, 38.24) --
	(261.59, 38.24) --
	(261.15, 38.24) --
	(260.71, 38.24) --
	(260.26, 38.24) --
	(259.82, 38.24) --
	(259.37, 38.24) --
	(258.93, 38.24) --
	(258.49, 38.24) --
	(258.04, 38.24) --
	(257.60, 38.24) --
	(257.16, 38.24) --
	(256.71, 38.24) --
	(256.27, 38.24) --
	(255.82, 38.24) --
	(255.38, 38.24) --
	(254.94, 38.24) --
	(254.49, 38.24) --
	(254.05, 38.24) --
	(253.61, 38.24) --
	(253.16, 38.24) --
	(252.72, 38.24) --
	(252.27, 38.24) --
	(251.83, 38.24) --
	(251.39, 38.24) --
	(250.94, 38.24) --
	(250.50, 38.24) --
	(250.06, 38.24) --
	(249.61, 38.24) --
	(249.17, 38.24) --
	(248.72, 38.24) --
	(248.28, 38.24) --
	(247.84, 38.24) --
	(247.39, 38.24) --
	(246.95, 38.24) --
	(246.51, 38.24) --
	(246.06, 38.24) --
	(245.62, 38.24) --
	(245.17, 38.24) --
	(244.73, 38.24) --
	(244.29, 38.24) --
	(243.84, 38.24) --
	(243.40, 38.24) --
	(242.96, 38.24) --
	(242.51, 38.24) --
	(242.07, 38.24) --
	(241.62, 38.24) --
	(241.18, 38.24) --
	(240.74, 38.24) --
	(240.29, 38.24) --
	(239.85, 38.24) --
	(239.41, 38.24) --
	(238.96, 38.24) --
	(238.52, 38.24) --
	(238.07, 38.24) --
	(237.63, 38.24) --
	(237.19, 38.24) --
	(236.74, 38.24) --
	(236.30, 38.24) --
	(235.86, 38.24) --
	(235.41, 38.24) --
	(234.97, 38.24) --
	(234.53, 38.24) --
	(234.08, 38.24) --
	(233.64, 38.24) --
	(233.19, 38.24) --
	(232.75, 38.24) --
	(232.31, 38.24) --
	(231.86, 38.24) --
	(231.42, 38.24) --
	(230.98, 38.24) --
	(230.53, 38.24) --
	(230.09, 38.24) --
	(229.64, 38.24) --
	(229.20, 38.24) --
	(228.76, 38.24) --
	(228.31, 38.24) --
	(227.87, 38.24) --
	(227.43, 38.24) --
	(226.98, 38.24) --
	(226.54, 38.24) --
	(226.09, 38.24) --
	(225.65, 38.24) --
	(225.21, 38.24) --
	(224.76, 38.24) --
	(224.32, 38.24) --
	(223.88, 38.24) --
	(223.43, 38.24) --
	(222.99, 38.24) --
	(222.54, 38.24) --
	(222.10, 38.24) --
	(221.66, 38.24) --
	(221.21, 38.24) --
	(220.77, 38.24) --
	(220.33, 38.24) --
	(219.88, 38.24) --
	(219.44, 38.24) --
	(218.99, 38.24) --
	(218.55, 38.24) --
	(218.11, 38.24) --
	(217.66, 38.24) --
	(217.22, 38.24) --
	(216.78, 38.24) --
	(216.33, 38.24) --
	(215.89, 38.24) --
	(215.44, 38.24) --
	(215.00, 38.24) --
	(214.56, 38.24) --
	(214.11, 38.24) --
	(213.67, 38.24) --
	(213.23, 38.24) --
	(212.78, 38.24) --
	(212.34, 38.24) --
	(211.89, 38.24) --
	(211.45, 38.24) --
	(211.01, 38.24) --
	(210.56, 38.24) --
	(210.12, 38.24) --
	(209.68, 38.24) --
	(209.23, 38.24) --
	(208.79, 38.24) --
	(208.34, 38.24) --
	(207.90, 38.24) --
	(207.46, 38.24) --
	(207.01, 38.24) --
	(206.57, 38.24) --
	(206.13, 38.24) --
	(205.68, 38.24) --
	(205.24, 38.24) --
	(204.79, 38.24) --
	(204.35, 38.24) --
	(203.91, 38.24) --
	(203.46, 38.24) --
	(203.02, 38.24) --
	(202.58, 38.24) --
	(202.13, 38.24) --
	(201.69, 38.24) --
	(201.24, 38.24) --
	(200.80, 38.24) --
	(200.36, 38.24) --
	(199.91, 38.24) --
	(199.47, 38.24) --
	(199.03, 38.24) --
	(198.58, 38.24) --
	(198.14, 38.24) --
	(197.69, 38.24) --
	(197.25, 38.24) --
	(196.81, 38.24) --
	(196.36, 38.24) --
	(195.92, 38.24) --
	(195.48, 38.24) --
	(195.03, 38.24) --
	(194.59, 38.24) --
	(194.15, 38.24) --
	(193.70, 38.24) --
	(193.26, 38.24) --
	(192.81, 38.24) --
	(192.37, 38.24) --
	(191.93, 38.24) --
	(191.48, 38.24) --
	(191.04, 38.24) --
	(190.60, 38.24) --
	(190.15, 38.24) --
	(189.71, 38.24) --
	(189.26, 38.24) --
	(188.82, 38.24) --
	(188.38, 38.24) --
	(187.93, 38.24) --
	(187.49, 38.24) --
	(187.05, 38.24) --
	(186.60, 38.24) --
	(186.16, 38.24) --
	(185.71, 38.24) --
	(185.27, 38.24) --
	(184.83, 38.24) --
	(184.38, 38.24) --
	(183.94, 38.24) --
	(183.50, 38.24) --
	(183.05, 38.24) --
	(182.61, 38.24) --
	(182.16, 38.24) --
	(181.72, 38.24) --
	(181.28, 38.24) --
	(180.83, 38.24) --
	(180.39, 38.24) --
	(179.95, 38.24) --
	(179.50, 38.24) --
	(179.06, 38.24) --
	(178.61, 38.24) --
	(178.17, 38.24) --
	(177.73, 38.24) --
	(177.28, 38.24) --
	(176.84, 38.24) --
	(176.40, 38.24) --
	(175.95, 38.24) --
	(175.51, 38.24) --
	(175.06, 38.24) --
	(174.62, 38.24) --
	(174.18, 38.24) --
	(173.73, 38.24) --
	(173.29, 38.24) --
	(172.85, 38.24) --
	(172.40, 38.24) --
	(171.96, 38.24) --
	(171.51, 38.24) --
	(171.07, 38.24) --
	(170.63, 38.24) --
	(170.18, 38.24) --
	(169.74, 38.24) --
	(169.30, 38.24) --
	(168.85, 38.24) --
	(168.41, 38.24) --
	(167.96, 38.24) --
	(167.52, 38.24) --
	(167.08, 38.24) --
	(166.63, 38.24) --
	(166.19, 38.24) --
	(165.75, 38.24) --
	(165.30, 38.24) --
	(164.86, 38.24) --
	(164.41, 38.24) --
	(163.97, 38.24) --
	(163.53, 38.24) --
	(163.08, 38.24) --
	(162.64, 38.24) --
	(162.20, 38.24) --
	(161.75, 38.24) --
	(161.31, 38.24) --
	(160.86, 38.24) --
	(160.42, 38.24) --
	(159.98, 38.24) --
	(159.53, 38.24) --
	(159.09, 38.24) --
	(158.65, 38.24) --
	(158.20, 38.24) --
	(157.76, 38.24) --
	(157.31, 38.24) --
	(156.87, 38.24) --
	(156.43, 38.24) --
	(155.98, 38.24) --
	(155.54, 38.24) --
	(155.10, 38.24) --
	(154.65, 38.24) --
	(154.21, 38.24) --
	(153.77, 38.24) --
	(153.32, 38.24) --
	(152.88, 38.24) --
	(152.43, 38.24) --
	(151.99, 38.24) --
	(151.55, 38.24) --
	(151.10, 38.24) --
	(150.66, 38.24) --
	(150.22, 38.24) --
	(149.77, 38.24) --
	(149.33, 38.24) --
	(148.88, 38.24) --
	(148.44, 38.24) --
	(148.00, 38.24) --
	(147.55, 38.24) --
	(147.11, 38.24) --
	(146.67, 38.24) --
	(146.22, 38.24) --
	(145.78, 38.24) --
	(145.33, 38.24) --
	(144.89, 38.24) --
	(144.45, 38.24) --
	(144.00, 38.24) --
	(143.56, 38.24) --
	(143.12, 38.24) --
	(142.67, 38.24) --
	(142.23, 38.24) --
	(141.78, 38.24) --
	(141.34, 38.24) --
	(140.90, 38.24) --
	(140.45, 38.24) --
	(140.01, 38.24) --
	(139.57, 38.24) --
	(139.12, 38.24) --
	(138.68, 38.24) --
	(138.23, 38.24) --
	(137.79, 38.24) --
	(137.35, 38.24) --
	(136.90, 38.24) --
	(136.46, 38.24) --
	(136.02, 38.24) --
	(135.57, 38.24) --
	(135.13, 38.24) --
	(134.68, 38.24) --
	(134.24, 38.24) --
	(133.80, 38.24) --
	(133.35, 38.24) --
	(132.91, 38.24) --
	(132.47, 38.24) --
	(132.02, 38.24) --
	(131.58, 38.24) --
	(131.13, 38.24) --
	(130.69, 38.24) --
	(130.25, 38.24) --
	(129.80, 38.24) --
	(129.36, 38.24) --
	(128.92, 38.24) --
	(128.47, 38.24) --
	(128.03, 38.24) --
	(127.58, 38.24) --
	(127.14, 38.24) --
	(126.70, 38.24) --
	(126.25, 38.24) --
	(125.81, 38.24) --
	(125.37, 38.24) --
	(124.92, 38.24) --
	(124.48, 38.24) --
	(124.03, 38.24) --
	(123.59, 38.24) --
	(123.15, 38.24) --
	(122.70, 38.24) --
	(122.26, 38.24) --
	(121.82, 38.24) --
	(121.37, 38.24) --
	(120.93, 38.24) --
	(120.48, 38.24) --
	(120.04, 38.24) --
	(119.60, 38.24) --
	(119.15, 38.24) --
	(118.71, 38.24) --
	(118.27, 38.24) --
	(117.82, 38.24) --
	(117.38, 38.24) --
	(116.94, 38.24) --
	(116.49, 38.24) --
	(116.05, 38.24) --
	(115.60, 38.24) --
	(115.16, 38.24) --
	(114.72, 38.24) --
	(114.27, 38.24) --
	(113.83, 38.24) --
	(113.39, 38.24) --
	(112.94, 38.24) --
	(112.50, 38.24) --
	(112.05, 38.24) --
	(111.61, 38.24) --
	(111.17, 38.24) --
	(110.72, 38.24) --
	(110.28, 38.24) --
	(109.84, 38.24) --
	(109.39, 38.24) --
	(108.95, 38.24) --
	(108.50, 38.24) --
	(108.06, 38.24) --
	(107.62, 38.24) --
	(107.17, 38.24) --
	(106.73, 38.24) --
	(106.29, 38.24) --
	(105.84, 38.24) --
	(105.40, 38.24) --
	(104.95, 38.24) --
	(104.51, 38.24) --
	(104.07, 38.24) --
	(103.62, 38.24) --
	(103.18, 38.24) --
	(102.74, 38.24) --
	(102.29, 38.24) --
	(101.85, 38.24) --
	(101.40, 38.24) --
	(100.96, 38.24) --
	(100.52, 38.24) --
	(100.07, 38.24) --
	( 99.63, 38.24) --
	( 99.19, 38.24) --
	( 98.74, 38.24) --
	( 98.30, 38.24) --
	( 97.85, 38.24) --
	( 97.41, 38.24) --
	( 96.97, 38.24) --
	( 96.52, 38.24) --
	( 96.08, 38.24) --
	( 95.64, 38.24) --
	( 95.19, 38.24) --
	( 94.75, 38.24) --
	( 94.30, 38.24) --
	( 93.86, 38.24) --
	( 93.42, 38.24) --
	( 92.97, 38.24) --
	( 92.53, 38.24) --
	( 92.09, 38.24) --
	( 91.64, 38.24) --
	( 91.20, 38.24) --
	( 90.75, 38.24) --
	( 90.31, 38.24) --
	( 89.87, 38.24) --
	( 89.42, 38.24) --
	( 88.98, 38.24) --
	( 88.54, 38.24) --
	( 88.09, 38.24) --
	( 87.65, 38.24) --
	( 87.20, 38.24) --
	( 86.76, 38.24) --
	( 86.32, 38.24) --
	( 85.87, 38.24) --
	( 85.43, 38.24) --
	( 84.99, 38.24) --
	( 84.54, 38.24) --
	( 84.10, 38.24) --
	( 83.65, 38.24) --
	( 83.21, 38.24) --
	( 82.77, 38.24) --
	( 82.32, 38.24) --
	( 81.88, 38.24) --
	( 81.44, 38.24) --
	( 80.99, 38.24) --
	( 80.55, 38.24) --
	( 80.10, 38.24) --
	( 79.66, 38.24) --
	( 79.22, 38.24) --
	( 78.77, 38.24) --
	( 78.33, 38.24) --
	( 77.89, 38.24) --
	( 77.44, 38.24) --
	( 77.00, 38.24) --
	( 76.56, 38.24) --
	( 76.11, 38.24) --
	( 75.67, 38.24) --
	( 75.22, 38.24) --
	( 74.78, 38.24) --
	( 74.34, 38.24) --
	( 73.89, 38.24) --
	( 73.45, 38.24) --
	( 73.01, 38.24) --
	( 72.56, 38.24) --
	( 72.12, 38.24) --
	( 71.67, 38.24) --
	( 71.23, 38.24) --
	( 70.79, 38.24) --
	( 70.34, 38.24) --
	( 69.90, 38.24) --
	( 69.46, 38.24) --
	( 69.01, 38.24) --
	( 68.57, 38.24) --
	( 68.12, 38.24) --
	( 67.68, 38.24) --
	( 67.24, 38.24) --
	( 66.79, 38.24) --
	( 66.35, 38.24) --
	( 65.91, 38.24) --
	( 65.46, 38.24) --
	( 65.02, 38.24) --
	( 64.57, 38.24) --
	( 64.13, 38.24) --
	( 63.69, 38.24) --
	( 63.24, 38.24) --
	( 62.80, 38.24) --
	( 62.36, 38.24) --
	( 61.91, 38.24) --
	( 61.47, 38.24) --
	( 61.02, 38.24) --
	( 60.58, 38.24) --
	( 60.14, 38.24) --
	( 59.69, 38.24) --
	( 59.25, 38.24) --
	( 58.81, 38.24) --
	( 58.36, 38.24) --
	( 57.92, 38.24) --
	( 57.47, 38.24) --
	( 57.03, 38.24) --
	( 56.59, 38.24) --
	( 56.14, 38.24) --
	( 55.70, 38.24) --
	( 55.26, 38.24) --
	( 54.81, 38.24) --
	( 54.37, 38.24) --
	( 53.92, 38.24) --
	( 53.48, 38.24) --
	( 53.04, 38.24) --
	( 52.59, 38.24) --
	( 52.15, 38.24) --
	( 51.71, 38.24) --
	( 51.26, 38.24) --
	( 50.82, 38.24) --
	( 50.37, 38.24) --
	( 49.93, 38.24) --
	( 49.49, 38.24) --
	( 49.04, 38.24) --
	( 48.60, 38.24) --
	( 48.16, 38.24) --
	( 47.71, 38.24) --
	( 47.27, 38.24) --
	( 46.82, 38.24) --
	( 46.38, 38.24) --
	( 45.94, 38.24) --
	( 45.49, 38.24) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.49, 38.24) --
	( 45.94, 38.24) --
	( 46.38, 38.24) --
	( 46.82, 38.24) --
	( 47.27, 38.24) --
	( 47.71, 38.24) --
	( 48.16, 38.24) --
	( 48.60, 38.24) --
	( 49.04, 38.24) --
	( 49.49, 38.24) --
	( 49.93, 38.24) --
	( 50.37, 38.24) --
	( 50.82, 38.24) --
	( 51.26, 38.24) --
	( 51.71, 38.24) --
	( 52.15, 38.24) --
	( 52.59, 38.24) --
	( 53.04, 38.24) --
	( 53.48, 38.24) --
	( 53.92, 38.24) --
	( 54.37, 38.24) --
	( 54.81, 38.24) --
	( 55.26, 38.24) --
	( 55.70, 38.24) --
	( 56.14, 38.24) --
	( 56.59, 38.24) --
	( 57.03, 38.24) --
	( 57.47, 38.24) --
	( 57.92, 38.24) --
	( 58.36, 38.24) --
	( 58.81, 38.24) --
	( 59.25, 38.24) --
	( 59.69, 38.24) --
	( 60.14, 38.24) --
	( 60.58, 38.24) --
	( 61.02, 38.24) --
	( 61.47, 38.24) --
	( 61.91, 38.24) --
	( 62.36, 38.24) --
	( 62.80, 38.24) --
	( 63.24, 38.24) --
	( 63.69, 38.24) --
	( 64.13, 38.24) --
	( 64.57, 38.24) --
	( 65.02, 38.24) --
	( 65.46, 38.24) --
	( 65.91, 38.24) --
	( 66.35, 38.24) --
	( 66.79, 38.24) --
	( 67.24, 38.24) --
	( 67.68, 38.24) --
	( 68.12, 38.24) --
	( 68.57, 38.24) --
	( 69.01, 38.24) --
	( 69.46, 38.24) --
	( 69.90, 38.24) --
	( 70.34, 38.24) --
	( 70.79, 38.25) --
	( 71.23, 38.25) --
	( 71.67, 38.25) --
	( 72.12, 38.25) --
	( 72.56, 38.25) --
	( 73.01, 38.25) --
	( 73.45, 38.25) --
	( 73.89, 38.25) --
	( 74.34, 38.25) --
	( 74.78, 38.25) --
	( 75.22, 38.25) --
	( 75.67, 38.26) --
	( 76.11, 38.26) --
	( 76.56, 38.26) --
	( 77.00, 38.26) --
	( 77.44, 38.26) --
	( 77.89, 38.26) --
	( 78.33, 38.27) --
	( 78.77, 38.27) --
	( 79.22, 38.27) --
	( 79.66, 38.28) --
	( 80.10, 38.28) --
	( 80.55, 38.28) --
	( 80.99, 38.28) --
	( 81.44, 38.29) --
	( 81.88, 38.29) --
	( 82.32, 38.29) --
	( 82.77, 38.29) --
	( 83.21, 38.30) --
	( 83.65, 38.30) --
	( 84.10, 38.31) --
	( 84.54, 38.31) --
	( 84.99, 38.32) --
	( 85.43, 38.33) --
	( 85.87, 38.34) --
	( 86.32, 38.34) --
	( 86.76, 38.35) --
	( 87.20, 38.36) --
	( 87.65, 38.37) --
	( 88.09, 38.38) --
	( 88.54, 38.39) --
	( 88.98, 38.40) --
	( 89.42, 38.41) --
	( 89.87, 38.42) --
	( 90.31, 38.44) --
	( 90.75, 38.46) --
	( 91.20, 38.48) --
	( 91.64, 38.49) --
	( 92.09, 38.50) --
	( 92.53, 38.52) --
	( 92.97, 38.53) --
	( 93.42, 38.55) --
	( 93.86, 38.57) --
	( 94.30, 38.59) --
	( 94.75, 38.62) --
	( 95.19, 38.64) --
	( 95.64, 38.67) --
	( 96.08, 38.69) --
	( 96.52, 38.70) --
	( 96.97, 38.72) --
	( 97.41, 38.75) --
	( 97.85, 38.78) --
	( 98.30, 38.82) --
	( 98.74, 38.86) --
	( 99.19, 38.90) --
	( 99.63, 38.94) --
	(100.07, 38.98) --
	(100.52, 39.02) --
	(100.96, 39.05) --
	(101.40, 39.09) --
	(101.85, 39.14) --
	(102.29, 39.18) --
	(102.74, 39.24) --
	(103.18, 39.29) --
	(103.62, 39.35) --
	(104.07, 39.42) --
	(104.51, 39.49) --
	(104.95, 39.56) --
	(105.40, 39.63) --
	(105.84, 39.69) --
	(106.29, 39.75) --
	(106.73, 39.83) --
	(107.17, 39.90) --
	(107.62, 39.98) --
	(108.06, 40.04) --
	(108.50, 40.11) --
	(108.95, 40.18) --
	(109.39, 40.26) --
	(109.84, 40.34) --
	(110.28, 40.42) --
	(110.72, 40.52) --
	(111.17, 40.62) --
	(111.61, 40.74) --
	(112.05, 40.86) --
	(112.50, 40.97) --
	(112.94, 41.09) --
	(113.39, 41.20) --
	(113.83, 41.34) --
	(114.27, 41.49) --
	(114.72, 41.65) --
	(115.16, 41.79) --
	(115.60, 41.93) --
	(116.05, 42.08) --
	(116.49, 42.23) --
	(116.94, 42.39) --
	(117.38, 42.54) --
	(117.82, 42.69) --
	(118.27, 42.84) --
	(118.71, 43.00) --
	(119.15, 43.17) --
	(119.60, 43.36) --
	(120.04, 43.57) --
	(120.48, 43.79) --
	(120.93, 44.00) --
	(121.37, 44.21) --
	(121.82, 44.43) --
	(122.26, 44.67) --
	(122.70, 44.91) --
	(123.15, 45.15) --
	(123.59, 45.40) --
	(124.03, 45.67) --
	(124.48, 45.97) --
	(124.92, 46.29) --
	(125.37, 46.59) --
	(125.81, 46.87) --
	(126.25, 47.13) --
	(126.70, 47.41) --
	(127.14, 47.74) --
	(127.58, 48.10) --
	(128.03, 48.48) --
	(128.47, 48.85) --
	(128.92, 49.21) --
	(129.36, 49.58) --
	(129.80, 49.96) --
	(130.25, 50.38) --
	(130.69, 50.83) --
	(131.13, 51.29) --
	(131.58, 51.76) --
	(132.02, 52.24) --
	(132.47, 52.75) --
	(132.91, 53.29) --
	(133.35, 53.86) --
	(133.80, 54.44) --
	(134.24, 55.01) --
	(134.68, 55.60) --
	(135.13, 56.21) --
	(135.57, 56.88) --
	(136.02, 57.59) --
	(136.46, 58.32) --
	(136.90, 59.06) --
	(137.35, 59.80) --
	(137.79, 60.56) --
	(138.23, 61.32) --
	(138.68, 62.10) --
	(139.12, 62.92) --
	(139.57, 63.79) --
	(140.01, 64.69) --
	(140.45, 65.62) --
	(140.90, 66.58) --
	(141.34, 67.60) --
	(141.78, 68.66) --
	(142.23, 69.75) --
	(142.67, 70.85) --
	(143.12, 71.98) --
	(143.56, 73.14) --
	(144.00, 74.31) --
	(144.45, 75.50) --
	(144.89, 76.70) --
	(145.33, 77.96) --
	(145.78, 79.28) --
	(146.22, 80.64) --
	(146.67, 82.02) --
	(147.11, 83.41) --
	(147.55, 84.84) --
	(148.00, 86.33) --
	(148.44, 87.89) --
	(148.88, 89.47) --
	(149.33, 91.05) --
	(149.77, 92.64) --
	(150.22, 94.30) --
	(150.66, 96.01) --
	(151.10, 97.75) --
	(151.55, 99.47) --
	(151.99,101.19) --
	(152.43,102.94) --
	(152.88,104.73) --
	(153.32,106.54) --
	(153.77,108.33) --
	(154.21,110.13) --
	(154.65,111.95) --
	(155.10,113.83) --
	(155.54,115.79) --
	(155.98,117.79) --
	(156.43,119.79) --
	(156.87,121.78) --
	(157.31,123.76) --
	(157.76,125.74) --
	(158.20,127.69) --
	(158.65,129.61) --
	(159.09,131.49) --
	(159.53,133.38) --
	(159.98,135.34) --
	(160.42,137.38) --
	(160.86,139.43) --
	(161.31,141.43) --
	(161.75,143.33) --
	(162.20,145.17) --
	(162.64,147.01) --
	(163.08,148.89) --
	(163.53,150.79) --
	(163.97,152.66) --
	(164.41,154.51) --
	(164.86,156.36) --
	(165.30,158.17) --
	(165.75,159.90) --
	(166.19,161.55) --
	(166.63,163.12) --
	(167.08,164.62) --
	(167.52,166.04) --
	(167.96,167.37) --
	(168.41,168.66) --
	(168.85,169.94) --
	(169.30,171.22) --
	(169.74,172.48) --
	(170.18,173.70) --
	(170.63,174.88) --
	(171.07,175.98) --
	(171.51,176.99) --
	(171.96,177.92) --
	(172.40,178.77) --
	(172.85,179.56) --
	(173.29,180.27) --
	(173.73,180.88) --
	(174.18,181.35) --
	(174.62,181.71) --
	(175.06,181.99) --
	(175.51,182.22) --
	(175.95,182.41) --
	(176.40,182.54) --
	(176.84,182.60) --
	(177.28,182.58) --
	(177.73,182.49) --
	(178.17,182.30) --
	(178.61,182.01) --
	(179.06,181.65) --
	(179.50,181.24) --
	(179.95,180.75) --
	(180.39,180.14) --
	(180.83,179.39) --
	(181.28,178.55) --
	(181.72,177.71) --
	(182.16,176.89) --
	(182.61,176.02) --
	(183.05,175.04) --
	(183.50,173.94) --
	(183.94,172.77) --
	(184.38,171.55) --
	(184.83,170.26) --
	(185.27,168.87) --
	(185.71,167.41) --
	(186.16,165.93) --
	(186.60,164.43) --
	(187.05,162.89) --
	(187.49,161.25) --
	(187.93,159.51) --
	(188.38,157.71) --
	(188.82,155.90) --
	(189.26,154.07) --
	(189.71,152.20) --
	(190.15,150.29) --
	(190.60,148.34) --
	(191.04,146.37) --
	(191.48,144.39) --
	(191.93,142.40) --
	(192.37,140.40) --
	(192.81,138.37) --
	(193.26,136.34) --
	(193.70,134.28) --
	(194.15,132.18) --
	(194.59,130.08) --
	(195.03,128.03) --
	(195.48,126.02) --
	(195.92,123.98) --
	(196.36,121.87) --
	(196.81,119.75) --
	(197.25,117.69) --
	(197.69,115.68) --
	(198.14,113.64) --
	(198.58,111.51) --
	(199.03,109.35) --
	(199.47,107.28) --
	(199.91,105.30) --
	(200.36,103.38) --
	(200.80,101.50) --
	(201.24, 99.65) --
	(201.69, 97.82) --
	(202.13, 95.95) --
	(202.58, 94.02) --
	(203.02, 92.10) --
	(203.46, 90.26) --
	(203.91, 88.54) --
	(204.35, 86.91) --
	(204.79, 85.28) --
	(205.24, 83.60) --
	(205.68, 81.90) --
	(206.13, 80.22) --
	(206.57, 78.61) --
	(207.01, 77.08) --
	(207.46, 75.63) --
	(207.90, 74.27) --
	(208.34, 72.92) --
	(208.79, 71.55) --
	(209.23, 70.14) --
	(209.68, 68.75) --
	(210.12, 67.44) --
	(210.56, 66.21) --
	(211.01, 65.02) --
	(211.45, 63.86) --
	(211.89, 62.73) --
	(212.34, 61.64) --
	(212.78, 60.58) --
	(213.23, 59.53) --
	(213.67, 58.51) --
	(214.11, 57.54) --
	(214.56, 56.66) --
	(215.00, 55.84) --
	(215.44, 55.05) --
	(215.89, 54.25) --
	(216.33, 53.46) --
	(216.78, 52.68) --
	(217.22, 51.92) --
	(217.66, 51.19) --
	(218.11, 50.47) --
	(218.55, 49.80) --
	(218.99, 49.19) --
	(219.44, 48.64) --
	(219.88, 48.13) --
	(220.33, 47.61) --
	(220.77, 47.09) --
	(221.21, 46.57) --
	(221.66, 46.09) --
	(222.10, 45.63) --
	(222.54, 45.21) --
	(222.99, 44.82) --
	(223.43, 44.44) --
	(223.88, 44.08) --
	(224.32, 43.74) --
	(224.76, 43.40) --
	(225.21, 43.09) --
	(225.65, 42.78) --
	(226.09, 42.50) --
	(226.54, 42.24) --
	(226.98, 42.00) --
	(227.43, 41.77) --
	(227.87, 41.55) --
	(228.31, 41.34) --
	(228.76, 41.14) --
	(229.20, 40.96) --
	(229.64, 40.80) --
	(230.09, 40.64) --
	(230.53, 40.49) --
	(230.98, 40.34) --
	(231.42, 40.19) --
	(231.86, 40.05) --
	(232.31, 39.91) --
	(232.75, 39.79) --
	(233.19, 39.69) --
	(233.64, 39.59) --
	(234.08, 39.49) --
	(234.53, 39.40) --
	(234.97, 39.32) --
	(235.41, 39.24) --
	(235.86, 39.16) --
	(236.30, 39.09) --
	(236.74, 39.03) --
	(237.19, 38.97) --
	(237.63, 38.92) --
	(238.07, 38.87) --
	(238.52, 38.82) --
	(238.96, 38.78) --
	(239.41, 38.74) --
	(239.85, 38.70) --
	(240.29, 38.66) --
	(240.74, 38.62) --
	(241.18, 38.58) --
	(241.62, 38.56) --
	(242.07, 38.54) --
	(242.51, 38.53) --
	(242.96, 38.51) --
	(243.40, 38.48) --
	(243.84, 38.46) --
	(244.29, 38.43) --
	(244.73, 38.41) --
	(245.17, 38.40) --
	(245.62, 38.38) --
	(246.06, 38.37) --
	(246.51, 38.36) --
	(246.95, 38.35) --
	(247.39, 38.35) --
	(247.84, 38.34) --
	(248.28, 38.33) --
	(248.72, 38.32) --
	(249.17, 38.31) --
	(249.61, 38.30) --
	(250.06, 38.30) --
	(250.50, 38.29) --
	(250.94, 38.28) --
	(251.39, 38.28) --
	(251.83, 38.28) --
	(252.27, 38.27) --
	(252.72, 38.27) --
	(253.16, 38.27) --
	(253.61, 38.27) --
	(254.05, 38.26) --
	(254.49, 38.26) --
	(254.94, 38.26) --
	(255.38, 38.26) --
	(255.82, 38.25) --
	(256.27, 38.25) --
	(256.71, 38.25) --
	(257.16, 38.25) --
	(257.60, 38.25) --
	(258.04, 38.25) --
	(258.49, 38.25) --
	(258.93, 38.25) --
	(259.37, 38.25) --
	(259.82, 38.25) --
	(260.26, 38.24) --
	(260.71, 38.24) --
	(261.15, 38.24) --
	(261.59, 38.24) --
	(262.04, 38.24) --
	(262.48, 38.24) --
	(262.92, 38.24) --
	(263.37, 38.24) --
	(263.81, 38.24) --
	(264.26, 38.24) --
	(264.70, 38.24) --
	(265.14, 38.24) --
	(265.59, 38.24) --
	(266.03, 38.24) --
	(266.47, 38.24) --
	(266.92, 38.24) --
	(267.36, 38.24) --
	(267.81, 38.24) --
	(268.25, 38.24) --
	(268.69, 38.24) --
	(269.14, 38.24) --
	(269.58, 38.24) --
	(270.02, 38.24) --
	(270.47, 38.24) --
	(270.91, 38.24) --
	(271.36, 38.24) --
	(271.80, 38.24) --
	(272.24, 38.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 73.04) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,110.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,148.70) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,186.53) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 38.24) --
	( 34.16, 38.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 76.07) --
	( 34.16, 76.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,113.90) --
	( 34.16,113.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,151.73) --
	( 34.16,151.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,189.56) --
	( 34.16,189.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.97, 27.94) --
	( 47.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.11, 27.94) --
	( 94.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.25, 27.94) --
	(140.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.39, 27.94) --
	(186.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.52, 27.94) --
	(232.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.66, 27.94) --
	(278.66, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.97, 19.68) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.11, 19.68) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.25, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.39, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.52, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.66, 19.68) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.87,  7.64) {x};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,113.77) {density};
\end{scope}
\end{tikzpicture}

